FoundationCov: Making Geometric Foundation Models Probabilistic with Predictive Covariances

Feed-forward geometric foundation models demonstrate remarkable capabilities in recovering 3D scene geometry and camera poses from a sequence of images. However, despite their impressive accuracy, these models typically provide deterministic predictions with limited characterization of their uncertainty, making it difficult to reliably incorporate their outputs into downstream geometric estimation and sensor fusion pipelines. In this work, we introduce FoundationCov, a general covariance prediction framework for feed-forward geometric foundation models that jointly estimates dense pixelwise depth uncertainty, full 6-DoF relative pose covariance, and camera intrinsics covariance. Extensive experiments demonstrate that FoundationCov produces covariances that reflect the observed errors on unseen datasets without test-time calibration and improves downstream performance in uncertainty-aware multi-view reconstruction and visual-inertial estimation. Our work takes a step toward transforming feed-forward geometric foundation models from standalone reconstruction systems into probabilistic measurement providers for downstream 3D perception and estimation. Our code and model checkpoints will be publicly available.

==> (inline-0) <==
\begin{tabular}{@{}llcccccccccccc@{}}
\toprule
Backbone & Weighting & MH01 & MH02 & MH03 & MH04 & MH05 & V101 & V102 & V103 & V201 & V202 & V203 & Mean \\
\midrule
\multicolumn{14}{@{}l}{\textit{RRE ($^\circ$)}} \\
\cmidrule(r){1-2}
 & Identity & \cellcolor{rk100}0.68 & \cellcolor{rk100}0.69 & \cellcolor{rk100}1.00 & \cellcolor{rk100}1.04 & \cellcolor{rk100}0.94 & \cellcolor{rk100}1.35 & \cellcolor{rk100}0.93 & \cellcolor{rk100}0.86 & \cellcolor{rk100}0.74 & \cellcolor{rk050}0.92 & \cellcolor{rk100}1.54 & \cellcolor{rk100}0.95 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk050}0.61 & \cellcolor{rk050}0.57 & \cellcolor{rk050}0.82 & \cellcolor{rk050}0.80 & \cellcolor{rk050}0.67 & \cellcolor{rk050}1.34 & \cellcolor{rk050}0.89 & \cellcolor{rk050}0.83 & \cellcolor{rk050}0.72 & \cellcolor{rk050}0.92 & \cellcolor{rk050}1.53 & \cellcolor{rk050}0.86 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.29} & \cellcolor{rk000}\best{0.29} & \cellcolor{rk000}\best{0.44} & \cellcolor{rk000}\best{0.41} & \cellcolor{rk000}\best{0.41} & \cellcolor{rk000}\best{1.12} & \cellcolor{rk000}\best{0.78} & \cellcolor{rk000}\best{0.72} & \cellcolor{rk000}\best{0.48} & \cellcolor{rk000}\best{0.87} & \cellcolor{rk000}\best{1.28} & \cellcolor{rk000}\best{0.61} \\
\cmidrule(l){2-14}
 & Identity & \cellcolor{rk100}2.29 & \cellcolor{rk100}1.80 & \cellcolor{rk100}2.58 & \cellcolor{rk100}3.31 & \cellcolor{rk100}2.43 & \cellcolor{rk100}2.65 & \cellcolor{rk100}2.53 & \cellcolor{rk100}3.39 & \cellcolor{rk100}2.19 & \cellcolor{rk100}2.37 & \cellcolor{rk050}4.13 & \cellcolor{rk100}2.62 \\
VGGT & Heuristic & \cellcolor{rk050}2.18 & \cellcolor{rk050}1.70 & \cellcolor{rk050}2.57 & \cellcolor{rk050}3.15 & \cellcolor{rk050}2.40 & \cellcolor{rk050}2.61 & \cellcolor{rk050}2.52 & \cellcolor{rk050}3.33 & \cellcolor{rk050}2.13 & \cellcolor{rk050}2.34 & \cellcolor{rk100}4.17 & \cellcolor{rk050}2.56 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{1.02} & \cellcolor{rk000}\best{0.95} & \cellcolor{rk000}\best{1.28} & \cellcolor{rk000}\best{1.74} & \cellcolor{rk000}\best{1.31} & \cellcolor{rk000}\best{1.51} & \cellcolor{rk000}\best{2.04} & \cellcolor{rk000}\best{2.52} & \cellcolor{rk000}\best{1.51} & \cellcolor{rk000}\best{2.01} & \cellcolor{rk000}\best{2.96} & \cellcolor{rk000}\best{1.62} \\
\cmidrule(l){2-14}
 & Identity & \cellcolor{rk100}0.98 & \cellcolor{rk100}1.04 & \cellcolor{rk100}1.63 & \cellcolor{rk100}1.75 & \cellcolor{rk100}1.68 & \cellcolor{rk100}1.36 & \cellcolor{rk100}1.10 & \cellcolor{rk100}1.59 & \cellcolor{rk100}0.92 & \cellcolor{rk100}1.48 & \cellcolor{rk100}2.33 & \cellcolor{rk100}1.40 \\
DA3 & Heuristic & \cellcolor{rk050}0.81 & \cellcolor{rk050}0.91 & \cellcolor{rk050}1.39 & \cellcolor{rk050}1.43 & \cellcolor{rk050}1.40 & \cellcolor{rk050}1.34 & \cellcolor{rk050}1.05 & \cellcolor{rk050}1.56 & \cellcolor{rk050}0.87 & \cellcolor{rk050}1.43 & \cellcolor{rk050}2.11 & \cellcolor{rk050}1.26 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.45} & \cellcolor{rk000}\best{0.42} & \cellcolor{rk000}\best{0.68} & \cellcolor{rk000}\best{0.53} & \cellcolor{rk000}\best{0.65} & \cellcolor{rk000}\best{1.13} & \cellcolor{rk000}\best{1.00} & \cellcolor{rk000}\best{1.41} & \cellcolor{rk000}\best{0.65} & \cellcolor{rk000}\best{1.30} & \cellcolor{rk000}\best{1.72} & \cellcolor{rk000}\best{0.86} \\
\midrule
\multicolumn{14}{@{}l}{\textit{RTE (cm)}} \\
\cmidrule(r){1-2}
 & Identity & \cellcolor{rk100}10.5 & \cellcolor{rk100}8.9 & \cellcolor{rk100}16.7 & \cellcolor{rk100}25.5 & \cellcolor{rk100}26.5 & \cellcolor{rk100}11.1 & \cellcolor{rk100}9.5 & \cellcolor{rk100}7.1 & \cellcolor{rk100}4.3 & \cellcolor{rk100}7.1 & \cellcolor{rk100}9.8 & \cellcolor{rk100}12.2 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk050}7.7 & \cellcolor{rk050}6.0 & \cellcolor{rk050}12.3 & \cellcolor{rk050}16.0 & \cellcolor{rk050}16.8 & \cellcolor{rk050}11.0 & \cellcolor{rk050}9.3 & \cellcolor{rk050}6.7 & \cellcolor{rk050}4.0 & \cellcolor{rk050}6.8 & \cellcolor{rk050}9.6 & \cellcolor{rk050}9.5 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{3.7} & \cellcolor{rk000}\best{3.1} & \cellcolor{rk000}\best{9.0} & \cellcolor{rk000}\best{8.6} & \cellcolor{rk000}\best{8.6} & \cellcolor{rk000}\best{10.5} & \cellcolor{rk000}\best{9.0} & \cellcolor{rk000}\best{6.3} & \cellcolor{rk000}\best{3.0} & \cellcolor{rk000}\best{5.4} & \cellcolor{rk000}\best{8.4} & \cellcolor{rk000}\best{6.6} \\
\cmidrule(l){2-14}
 & Identity & \cellcolor{rk100}34.1 & \cellcolor{rk100}28.5 & \cellcolor{rk100}53.8 & \cellcolor{rk100}72.5 & \cellcolor{rk100}58.8 & \cellcolor{rk100}21.4 & \cellcolor{rk100}22.0 & \cellcolor{rk100}24.6 & \cellcolor{rk100}14.1 & \cellcolor{rk100}16.3 & \cellcolor{rk050}25.4 & \cellcolor{rk100}33.6 \\
VGGT & Heuristic & \cellcolor{rk050}30.8 & \cellcolor{rk050}24.7 & \cellcolor{rk050}47.7 & \cellcolor{rk050}62.7 & \cellcolor{rk050}55.3 & \cellcolor{rk050}21.1 & \cellcolor{rk050}21.8 & \cellcolor{rk050}24.5 & \cellcolor{rk050}13.4 & \cellcolor{rk050}15.7 & \cellcolor{rk050}25.4 & \cellcolor{rk050}30.9 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{10.7} & \cellcolor{rk000}\best{11.3} & \cellcolor{rk000}\best{19.3} & \cellcolor{rk000}\best{23.4} & \cellcolor{rk000}\best{22.5} & \cellcolor{rk000}\best{16.6} & \cellcolor{rk000}\best{21.3} & \cellcolor{rk000}\best{19.7} & \cellcolor{rk000}\best{10.7} & \cellcolor{rk000}\best{11.5} & \cellcolor{rk000}\best{18.3} & \cellcolor{rk000}\best{16.2} \\
\cmidrule(l){2-14}
 & Identity & \cellcolor{rk100}12.9 & \cellcolor{rk100}13.0 & \cellcolor{rk100}26.3 & \cellcolor{rk100}36.6 & \cellcolor{rk100}32.7 & \cellcolor{rk100}11.4 & \cellcolor{rk100}9.5 & \cellcolor{rk050}11.8 & \cellcolor{rk100}5.0 & \cellcolor{rk100}7.1 & \cellcolor{rk100}15.3 & \cellcolor{rk100}16.2 \\
DA3 & Heuristic & \cellcolor{rk050}8.2 & \cellcolor{rk050}9.1 & \cellcolor{rk050}18.1 & \cellcolor{rk050}26.4 & \cellcolor{rk050}23.7 & \cellcolor{rk050}11.1 & \cellcolor{rk050}9.2 & \cellcolor{rk100}11.9 & \cellcolor{rk050}4.4 & \cellcolor{rk050}6.4 & \cellcolor{rk050}13.8 & \cellcolor{rk050}12.5 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{4.3} & \cellcolor{rk000}\best{4.2} & \cellcolor{rk000}\best{11.2} & \cellcolor{rk000}\best{12.6} & \cellcolor{rk000}\best{10.4} & \cellcolor{rk000}\best{10.3} & \cellcolor{rk000}\best{8.7} & \cellcolor{rk000}\best{10.4} & \cellcolor{rk000}\best{3.1} & \cellcolor{rk000}\best{5.1} & \cellcolor{rk000}\best{12.0} & \cellcolor{rk000}\best{8.0} \\
\midrule
\multicolumn{14}{@{}l}{\textit{RSE ($100\,|\!\log s|$)}} \\
\cmidrule(r){1-2}
 & Identity & \cellcolor{rk100}16.0 & \cellcolor{rk100}9.49 & \cellcolor{rk100}13.9 & \cellcolor{rk100}21.9 & \cellcolor{rk100}14.6 & \cellcolor{rk100}2.93 & \cellcolor{rk050}2.24 & \cellcolor{rk100}6.47 & \cellcolor{rk100}3.06 & \cellcolor{rk100}4.57 & \cellcolor{rk100}1.93 & \cellcolor{rk100}9.27 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk050}15.4 & \cellcolor{rk050}8.20 & \cellcolor{rk050}13.0 & \cellcolor{rk050}20.8 & \cellcolor{rk050}14.0 & \cellcolor{rk050}2.85 & \cellcolor{rk000}\best{2.22} & \cellcolor{rk050}6.36 & \cellcolor{rk050}2.93 & \cellcolor{rk050}4.36 & \cellcolor{rk050}1.92 & \cellcolor{rk050}8.77 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{10.9} & \cellcolor{rk000}\best{4.06} & \cellcolor{rk000}\best{9.46} & \cellcolor{rk000}\best{15.4} & \cellcolor{rk000}\best{8.72} & \cellcolor{rk000}\best{2.37} & \cellcolor{rk100}2.27 & \cellcolor{rk000}\best{6.34} & \cellcolor{rk000}\best{2.23} & \cellcolor{rk000}\best{2.31} & \cellcolor{rk000}\best{1.76} & \cellcolor{rk000}\best{6.18} \\
\cmidrule(l){2-14}
 & Identity & \cellcolor{rk100}19.6 & \cellcolor{rk100}15.1 & \cellcolor{rk100}21.4 & \cellcolor{rk100}33.8 & \cellcolor{rk100}27.9 & \cellcolor{rk100}10.4 & \cellcolor{rk100}8.93 & \cellcolor{rk000}\best{18.3} & \cellcolor{rk100}8.65 & \cellcolor{rk050}10.5 & \cellcolor{rk100}7.42 & \cellcolor{rk100}16.7 \\
VGGT & Heuristic & \cellcolor{rk050}19.1 & \cellcolor{rk050}14.4 & \cellcolor{rk050}20.0 & \cellcolor{rk050}32.8 & \cellcolor{rk050}27.6 & \cellcolor{rk050}10.3 & \cellcolor{rk050}8.81 & \cellcolor{rk000}\best{18.3} & \cellcolor{rk050}8.57 & \cellcolor{rk050}10.5 & \cellcolor{rk050}7.40 & \cellcolor{rk050}16.3 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{11.7} & \cellcolor{rk000}\best{7.87} & \cellcolor{rk000}\best{10.5} & \cellcolor{rk000}\best{26.5} & \cellcolor{rk000}\best{20.1} & \cellcolor{rk000}\best{7.90} & \cellcolor{rk000}\best{8.06} & \cellcolor{rk000}\best{18.3} & \cellcolor{rk000}\best{7.14} & \cellcolor{rk000}\best{6.88} & \cellcolor{rk000}\best{6.92} & \cellcolor{rk000}\best{11.7} \\
\cmidrule(l){2-14}
 & Identity & \cellcolor{rk100}19.9 & \cellcolor{rk100}14.3 & \cellcolor{rk100}17.6 & \cellcolor{rk100}29.3 & \cellcolor{rk100}19.8 & \cellcolor{rk100}3.57 & \cellcolor{rk100}2.63 & \cellcolor{rk100}8.99 & \cellcolor{rk100}4.02 & \cellcolor{rk100}4.80 & \cellcolor{rk100}3.55 & \cellcolor{rk100}12.2 \\
DA3 & Heuristic & \cellcolor{rk050}19.1 & \cellcolor{rk050}13.2 & \cellcolor{rk050}16.3 & \cellcolor{rk050}28.3 & \cellcolor{rk050}18.8 & \cellcolor{rk050}3.34 & \cellcolor{rk050}2.45 & \cellcolor{rk000}\best{8.91} & \cellcolor{rk050}3.77 & \cellcolor{rk050}4.48 & \cellcolor{rk050}3.54 & \cellcolor{rk050}11.6 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{15.0} & \cellcolor{rk000}\best{7.76} & \cellcolor{rk000}\best{10.8} & \cellcolor{rk000}\best{18.8} & \cellcolor{rk000}\best{9.98} & \cellcolor{rk000}\best{2.89} & \cellcolor{rk000}\best{2.13} & \cellcolor{rk050}8.97 & \cellcolor{rk000}\best{2.27} & \cellcolor{rk000}\best{1.90} & \cellcolor{rk000}\best{3.10} & \cellcolor{rk000}\best{7.97} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccccccccc@{}}
\toprule
Backbone & Weighting & AprilTag1 & AprilTag2 & BigRoom2 & BigRoom3 & BigRoom4 & NewTags1 & NewTags2 & NewTags3 & NewTags4 & Mean \\
\midrule
\multicolumn{12}{@{}l}{\textit{RRE ($^\circ$)}} \\
\cmidrule(r){1-2}
 & Identity & \cellcolor{rk100}0.84 & \cellcolor{rk100}0.74 & \cellcolor{rk100}0.69 & \cellcolor{rk100}0.67 & \cellcolor{rk100}0.76 & \cellcolor{rk100}0.80 & \cellcolor{rk050}1.48 & \cellcolor{rk100}1.12 & \cellcolor{rk100}1.25 & \cellcolor{rk100}0.94 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk050}0.74 & \cellcolor{rk050}0.71 & \cellcolor{rk050}0.58 & \cellcolor{rk050}0.57 & \cellcolor{rk050}0.58 & \cellcolor{rk050}0.78 & \cellcolor{rk100}1.53 & \cellcolor{rk050}1.11 & \cellcolor{rk050}1.16 & \cellcolor{rk050}0.88 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.68} & \cellcolor{rk000}\best{0.58} & \cellcolor{rk000}\best{0.50} & \cellcolor{rk000}\best{0.52} & \cellcolor{rk000}\best{0.53} & \cellcolor{rk000}\best{0.74} & \cellcolor{rk000}\best{1.36} & \cellcolor{rk000}\best{1.00} & \cellcolor{rk000}\best{1.07} & \cellcolor{rk000}\best{0.79} \\
\cmidrule(l){2-12}
 & Identity & \cellcolor{rk100}8.70 & \cellcolor{rk100}6.34 & \cellcolor{rk050}2.65 & \cellcolor{rk100}3.95 & \cellcolor{rk100}2.62 & \cellcolor{rk100}4.64 & \cellcolor{rk050}16.3 & \cellcolor{rk100}14.1 & \cellcolor{rk050}17.1 & \cellcolor{rk100}9.35 \\
VGGT & Heuristic & \cellcolor{rk050}8.67 & \cellcolor{rk050}6.30 & \cellcolor{rk050}2.65 & \cellcolor{rk050}3.90 & \cellcolor{rk050}2.56 & \cellcolor{rk050}4.63 & \cellcolor{rk100}16.4 & \cellcolor{rk050}13.9 & \cellcolor{rk050}17.1 & \cellcolor{rk050}9.32 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{7.44} & \cellcolor{rk000}\best{4.73} & \cellcolor{rk000}\best{1.81} & \cellcolor{rk000}\best{2.43} & \cellcolor{rk000}\best{1.90} & \cellcolor{rk000}\best{3.99} & \cellcolor{rk000}\best{15.6} & \cellcolor{rk000}\best{12.5} & \cellcolor{rk000}\best{14.0} & \cellcolor{rk000}\best{7.84} \\
\cmidrule(l){2-12}
 & Identity & \cellcolor{rk100}1.34 & \cellcolor{rk100}1.39 & \cellcolor{rk100}0.94 & \cellcolor{rk100}1.16 & \cellcolor{rk100}1.49 & \cellcolor{rk100}2.84 & \cellcolor{rk100}9.91 & \cellcolor{rk100}3.40 & \cellcolor{rk100}3.00 & \cellcolor{rk100}2.63 \\
DA3 & Heuristic & \cellcolor{rk050}1.20 & \cellcolor{rk050}1.28 & \cellcolor{rk050}0.90 & \cellcolor{rk050}1.06 & \cellcolor{rk050}1.28 & \cellcolor{rk050}2.81 & \cellcolor{rk050}9.89 & \cellcolor{rk050}3.37 & \cellcolor{rk050}2.93 & \cellcolor{rk050}2.53 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.97} & \cellcolor{rk000}\best{1.09} & \cellcolor{rk000}\best{0.74} & \cellcolor{rk000}\best{0.98} & \cellcolor{rk000}\best{1.13} & \cellcolor{rk000}\best{2.60} & \cellcolor{rk000}\best{6.96} & \cellcolor{rk000}\best{3.25} & \cellcolor{rk000}\best{2.89} & \cellcolor{rk000}\best{2.16} \\
\midrule
\multicolumn{12}{@{}l}{\textit{RTE (cm)}} \\
\cmidrule(r){1-2}
 & Identity & \cellcolor{rk100}5.2 & \cellcolor{rk100}5.5 & \cellcolor{rk100}4.1 & \cellcolor{rk100}4.8 & \cellcolor{rk100}4.8 & \cellcolor{rk100}6.8 & \cellcolor{rk100}7.4 & \cellcolor{rk100}7.3 & \cellcolor{rk100}8.4 & \cellcolor{rk100}6.2 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk050}3.7 & \cellcolor{rk050}4.7 & \cellcolor{rk050}2.8 & \cellcolor{rk050}3.0 & \cellcolor{rk050}2.6 & \cellcolor{rk050}5.7 & \cellcolor{rk050}6.8 & \cellcolor{rk050}6.2 & \cellcolor{rk050}7.0 & \cellcolor{rk050}4.9 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{3.3} & \cellcolor{rk000}\best{3.8} & \cellcolor{rk000}\best{2.1} & \cellcolor{rk000}\best{2.3} & \cellcolor{rk000}\best{2.2} & \cellcolor{rk000}\best{5.1} & \cellcolor{rk000}\best{5.7} & \cellcolor{rk000}\best{5.5} & \cellcolor{rk000}\best{6.3} & \cellcolor{rk000}\best{4.2} \\
\cmidrule(l){2-12}
 & Identity & \cellcolor{rk100}27.0 & \cellcolor{rk100}27.5 & \cellcolor{rk050}16.6 & \cellcolor{rk100}21.7 & \cellcolor{rk100}20.2 & \cellcolor{rk050}33.7 & \cellcolor{rk100}62.7 & \cellcolor{rk100}59.6 & \cellcolor{rk100}62.4 & \cellcolor{rk100}38.1 \\
VGGT & Heuristic & \cellcolor{rk050}26.9 & \cellcolor{rk050}27.4 & \cellcolor{rk050}16.6 & \cellcolor{rk050}21.4 & \cellcolor{rk050}19.9 & \cellcolor{rk050}33.7 & \cellcolor{rk050}62.6 & \cellcolor{rk050}59.3 & \cellcolor{rk050}62.0 & \cellcolor{rk050}37.9 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{23.0} & \cellcolor{rk000}\best{23.0} & \cellcolor{rk000}\best{12.8} & \cellcolor{rk000}\best{15.8} & \cellcolor{rk000}\best{17.0} & \cellcolor{rk000}\best{31.9} & \cellcolor{rk000}\best{55.6} & \cellcolor{rk000}\best{53.7} & \cellcolor{rk000}\best{57.6} & \cellcolor{rk000}\best{33.6} \\
\cmidrule(l){2-12}
 & Identity & \cellcolor{rk100}7.5 & \cellcolor{rk100}6.6 & \cellcolor{rk100}5.5 & \cellcolor{rk100}4.9 & \cellcolor{rk100}6.3 & \cellcolor{rk100}12.5 & \cellcolor{rk100}20.8 & \cellcolor{rk100}17.9 & \cellcolor{rk100}18.8 & \cellcolor{rk100}11.4 \\
DA3 & Heuristic & \cellcolor{rk050}5.7 & \cellcolor{rk050}5.0 & \cellcolor{rk050}4.7 & \cellcolor{rk050}3.7 & \cellcolor{rk050}4.6 & \cellcolor{rk050}12.2 & \cellcolor{rk000}\best{20.5} & \cellcolor{rk050}17.3 & \cellcolor{rk050}17.5 & \cellcolor{rk050}10.2 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{4.4} & \cellcolor{rk000}\best{3.8} & \cellcolor{rk000}\best{3.5} & \cellcolor{rk000}\best{3.1} & \cellcolor{rk000}\best{3.8} & \cellcolor{rk000}\best{10.6} & \cellcolor{rk000}\best{20.5} & \cellcolor{rk000}\best{16.0} & \cellcolor{rk000}\best{15.5} & \cellcolor{rk000}\best{8.9} \\
\midrule
\multicolumn{12}{@{}l}{\textit{RSE ($100\,|\!\log s|$)}} \\
\cmidrule(r){1-2}
 & Identity & \cellcolor{rk100}2.66 & \cellcolor{rk100}3.26 & \cellcolor{rk100}2.17 & \cellcolor{rk100}1.74 & \cellcolor{rk100}3.36 & \cellcolor{rk100}2.21 & \cellcolor{rk100}3.27 & \cellcolor{rk100}3.02 & \cellcolor{rk100}2.93 & \cellcolor{rk100}2.80 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk050}1.83 & \cellcolor{rk050}2.84 & \cellcolor{rk000}\best{1.84} & \cellcolor{rk050}1.24 & \cellcolor{rk050}2.55 & \cellcolor{rk050}1.73 & \cellcolor{rk050}3.00 & \cellcolor{rk050}2.13 & \cellcolor{rk050}1.86 & \cellcolor{rk050}2.13 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{1.79} & \cellcolor{rk000}\best{2.55} & \cellcolor{rk050}1.85 & \cellcolor{rk000}\best{1.18} & \cellcolor{rk000}\best{2.22} & \cellcolor{rk000}\best{1.49} & \cellcolor{rk000}\best{2.69} & \cellcolor{rk000}\best{1.86} & \cellcolor{rk000}\best{1.74} & \cellcolor{rk000}\best{1.96} \\
\cmidrule(l){2-12}
 & Identity & \cellcolor{rk100}14.1 & \cellcolor{rk050}14.9 & \cellcolor{rk000}\best{14.3} & \cellcolor{rk050}12.9 & \cellcolor{rk100}17.3 & \cellcolor{rk100}12.6 & \cellcolor{rk100}33.0 & \cellcolor{rk100}17.8 & \cellcolor{rk050}35.0 & \cellcolor{rk100}19.6 \\
VGGT & Heuristic & \cellcolor{rk050}14.0 & \cellcolor{rk050}14.9 & \cellcolor{rk000}\best{14.3} & \cellcolor{rk050}12.9 & \cellcolor{rk050}17.1 & \cellcolor{rk050}12.5 & \cellcolor{rk050}32.9 & \cellcolor{rk050}17.6 & \cellcolor{rk100}35.1 & \cellcolor{rk050}19.5 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{13.3} & \cellcolor{rk000}\best{13.6} & \cellcolor{rk100}15.7 & \cellcolor{rk000}\best{12.0} & \cellcolor{rk000}\best{16.3} & \cellcolor{rk000}\best{11.3} & \cellcolor{rk000}\best{30.7} & \cellcolor{rk000}\best{17.2} & \cellcolor{rk000}\best{34.1} & \cellcolor{rk000}\best{18.7} \\
\cmidrule(l){2-12}
 & Identity & \cellcolor{rk100}3.55 & \cellcolor{rk100}3.39 & \cellcolor{rk050}4.31 & \cellcolor{rk100}2.05 & \cellcolor{rk100}2.68 & \cellcolor{rk100}4.10 & \cellcolor{rk050}3.42 & \cellcolor{rk100}5.93 & \cellcolor{rk100}3.68 & \cellcolor{rk100}3.71 \\
DA3 & Heuristic & \cellcolor{rk050}2.68 & \cellcolor{rk050}2.76 & \cellcolor{rk000}\best{4.24} & \cellcolor{rk050}1.72 & \cellcolor{rk000}\best{2.10} & \cellcolor{rk050}3.53 & \cellcolor{rk000}\best{3.17} & \cellcolor{rk050}5.43 & \cellcolor{rk000}\best{3.20} & \cellcolor{rk000}\best{3.16} \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{2.34} & \cellcolor{rk000}\best{2.61} & \cellcolor{rk100}4.76 & \cellcolor{rk000}\best{1.69} & \cellcolor{rk050}2.26 & \cellcolor{rk000}\best{3.41} & \cellcolor{rk100}3.97 & \cellcolor{rk000}\best{5.33} & \cellcolor{rk050}3.33 & \cellcolor{rk050}3.17 \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccccc@{}}
\toprule
Backbone & Weighting & r01 & r02 & r03 & r04 & r05 & Mean \\
\midrule
\multicolumn{8}{@{}l}{\textit{RRE ($^\circ$)}} \\
\cmidrule(r){1-2}
 & Identity & \cellcolor{rk100}1.15 & \cellcolor{rk050}1.29 & \cellcolor{rk050}1.03 & \cellcolor{rk100}0.96 & \cellcolor{rk100}0.63 & \cellcolor{rk100}1.02 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk050}1.10 & \cellcolor{rk100}1.30 & \cellcolor{rk100}1.05 & \cellcolor{rk050}0.87 & \cellcolor{rk050}0.57 & \cellcolor{rk050}0.99 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.84} & \cellcolor{rk000}\best{1.20} & \cellcolor{rk000}\best{0.91} & \cellcolor{rk000}\best{0.75} & \cellcolor{rk000}\best{0.50} & \cellcolor{rk000}\best{0.85} \\
\cmidrule(l){2-8}
 & Identity & \cellcolor{rk100}4.38 & \cellcolor{rk100}25.6 & \cellcolor{rk050}12.3 & \cellcolor{rk100}4.62 & \cellcolor{rk100}2.36 & \cellcolor{rk100}9.66 \\
VGGT & Heuristic & \cellcolor{rk050}4.36 & \cellcolor{rk050}25.4 & \cellcolor{rk050}12.3 & \cellcolor{rk050}4.60 & \cellcolor{rk050}2.30 & \cellcolor{rk050}9.62 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{2.35} & \cellcolor{rk000}\best{19.9} & \cellcolor{rk000}\best{9.17} & \cellcolor{rk000}\best{3.29} & \cellcolor{rk000}\best{1.53} & \cellcolor{rk000}\best{7.10} \\
\cmidrule(l){2-8}
 & Identity & \cellcolor{rk100}2.73 & \cellcolor{rk100}9.07 & \cellcolor{rk100}2.56 & \cellcolor{rk100}2.11 & \cellcolor{rk050}1.63 & \cellcolor{rk100}3.58 \\
DA3 & Heuristic & \cellcolor{rk050}2.72 & \cellcolor{rk050}8.95 & \cellcolor{rk050}2.55 & \cellcolor{rk050}2.09 & \cellcolor{rk100}1.65 & \cellcolor{rk050}3.55 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{2.23} & \cellcolor{rk000}\best{4.83} & \cellcolor{rk000}\best{2.40} & \cellcolor{rk000}\best{1.88} & \cellcolor{rk000}\best{1.49} & \cellcolor{rk000}\best{2.55} \\
\midrule
\multicolumn{8}{@{}l}{\textit{RTE (cm)}} \\
\cmidrule(r){1-2}
 & Identity & \cellcolor{rk100}11.5 & \cellcolor{rk100}12.7 & \cellcolor{rk100}10.4 & \cellcolor{rk100}9.5 & \cellcolor{rk100}10.0 & \cellcolor{rk100}10.7 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk050}10.7 & \cellcolor{rk050}12.3 & \cellcolor{rk050}9.7 & \cellcolor{rk050}7.9 & \cellcolor{rk050}7.8 & \cellcolor{rk050}9.6 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{9.2} & \cellcolor{rk000}\best{11.4} & \cellcolor{rk000}\best{8.3} & \cellcolor{rk000}\best{6.2} & \cellcolor{rk000}\best{5.9} & \cellcolor{rk000}\best{8.2} \\
\cmidrule(l){2-8}
 & Identity & \cellcolor{rk100}26.8 & \cellcolor{rk100}71.6 & \cellcolor{rk100}49.8 & \cellcolor{rk100}22.9 & \cellcolor{rk100}23.0 & \cellcolor{rk100}38.0 \\
VGGT & Heuristic & \cellcolor{rk050}26.2 & \cellcolor{rk050}70.1 & \cellcolor{rk050}48.3 & \cellcolor{rk050}22.7 & \cellcolor{rk050}22.2 & \cellcolor{rk050}37.2 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{21.8} & \cellcolor{rk000}\best{55.2} & \cellcolor{rk000}\best{32.6} & \cellcolor{rk000}\best{17.6} & \cellcolor{rk000}\best{18.2} & \cellcolor{rk000}\best{28.5} \\
\cmidrule(l){2-8}
 & Identity & \cellcolor{rk100}12.7 & \cellcolor{rk100}35.1 & \cellcolor{rk100}16.0 & \cellcolor{rk100}12.8 & \cellcolor{rk100}12.8 & \cellcolor{rk100}17.6 \\
DA3 & Heuristic & \cellcolor{rk050}12.3 & \cellcolor{rk050}33.7 & \cellcolor{rk050}15.3 & \cellcolor{rk050}12.3 & \cellcolor{rk050}12.3 & \cellcolor{rk050}17.0 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{10.6} & \cellcolor{rk000}\best{27.5} & \cellcolor{rk000}\best{14.6} & \cellcolor{rk000}\best{11.0} & \cellcolor{rk000}\best{11.4} & \cellcolor{rk000}\best{14.8} \\
\midrule
\multicolumn{8}{@{}l}{\textit{RSE ($100\,|\!\log s|$)}} \\
\cmidrule(r){1-2}
 & Identity & \cellcolor{rk100}6.07 & \cellcolor{rk100}3.23 & \cellcolor{rk100}2.60 & \cellcolor{rk100}3.79 & \cellcolor{rk100}3.39 & \cellcolor{rk100}3.87 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk050}5.65 & \cellcolor{rk000}\best{3.04} & \cellcolor{rk000}\best{2.43} & \cellcolor{rk050}3.05 & \cellcolor{rk050}2.69 & \cellcolor{rk050}3.41 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{5.37} & \cellcolor{rk050}3.22 & \cellcolor{rk050}2.48 & \cellcolor{rk000}\best{2.91} & \cellcolor{rk000}\best{2.34} & \cellcolor{rk000}\best{3.31} \\
\cmidrule(l){2-8}
 & Identity & \cellcolor{rk100}15.1 & \cellcolor{rk050}24.3 & \cellcolor{rk050}18.8 & \cellcolor{rk100}12.6 & \cellcolor{rk100}6.33 & \cellcolor{rk100}15.5 \\
VGGT & Heuristic & \cellcolor{rk050}14.7 & \cellcolor{rk100}24.4 & \cellcolor{rk100}19.1 & \cellcolor{rk050}12.4 & \cellcolor{rk050}5.89 & \cellcolor{rk050}15.4 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{12.1} & \cellcolor{rk000}\best{22.5} & \cellcolor{rk000}\best{15.5} & \cellcolor{rk000}\best{12.1} & \cellcolor{rk000}\best{4.73} & \cellcolor{rk000}\best{13.6} \\
\cmidrule(l){2-8}
 & Identity & \cellcolor{rk100}7.78 & \cellcolor{rk050}11.3 & \cellcolor{rk050}4.75 & \cellcolor{rk100}4.76 & \cellcolor{rk100}2.85 & \cellcolor{rk100}6.34 \\
DA3 & Heuristic & \cellcolor{rk050}7.51 & \cellcolor{rk100}11.6 & \cellcolor{rk100}4.76 & \cellcolor{rk050}4.63 & \cellcolor{rk050}2.75 & \cellcolor{rk050}6.30 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{7.16} & \cellcolor{rk000}\best{8.85} & \cellcolor{rk000}\best{4.27} & \cellcolor{rk000}\best{4.49} & \cellcolor{rk000}\best{2.57} & \cellcolor{rk000}\best{5.54} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccc@{}}
\toprule
Backbone & Weighting & CC02 & CC03 & CC05 & Mean \\
\midrule
\multicolumn{6}{@{}l}{\textit{RRE ($^\circ$)}} \\
\cmidrule(r){1-2}
 & Identity & \cellcolor{rk100}0.49 & \cellcolor{rk100}0.52 & \cellcolor{rk100}0.53 & \cellcolor{rk100}0.51 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk050}0.43 & \cellcolor{rk050}0.49 & \cellcolor{rk050}0.45 & \cellcolor{rk050}0.45 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.29} & \cellcolor{rk000}\best{0.34} & \cellcolor{rk000}\best{0.33} & \cellcolor{rk000}\best{0.32} \\
\cmidrule(l){2-6}
 & Identity & \cellcolor{rk100}1.93 & \cellcolor{rk050}2.22 & \cellcolor{rk100}1.78 & \cellcolor{rk100}1.91 \\
VGGT & Heuristic & \cellcolor{rk050}1.89 & \cellcolor{rk100}2.24 & \cellcolor{rk050}1.76 & \cellcolor{rk050}1.89 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{1.38} & \cellcolor{rk000}\best{1.39} & \cellcolor{rk000}\best{1.28} & \cellcolor{rk000}\best{1.33} \\
\cmidrule(l){2-6}
 & Identity & \cellcolor{rk100}0.96 & \cellcolor{rk100}1.21 & \cellcolor{rk100}0.92 & \cellcolor{rk100}0.99 \\
DA3 & Heuristic & \cellcolor{rk050}0.91 & \cellcolor{rk050}1.17 & \cellcolor{rk050}0.86 & \cellcolor{rk050}0.93 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.71} & \cellcolor{rk000}\best{0.82} & \cellcolor{rk000}\best{0.69} & \cellcolor{rk000}\best{0.72} \\
\midrule
\multicolumn{6}{@{}l}{\textit{RTE (cm)}} \\
\cmidrule(r){1-2}
 & Identity & \cellcolor{rk100}28.2 & \cellcolor{rk100}12.9 & \cellcolor{rk100}21.5 & \cellcolor{rk100}22.1 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk050}15.8 & \cellcolor{rk050}9.1 & \cellcolor{rk050}11.3 & \cellcolor{rk050}12.4 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{5.2} & \cellcolor{rk000}\best{4.7} & \cellcolor{rk000}\best{4.6} & \cellcolor{rk000}\best{4.8} \\
\cmidrule(l){2-6}
 & Identity & \cellcolor{rk100}52.2 & \cellcolor{rk100}29.4 & \cellcolor{rk100}40.1 & \cellcolor{rk100}42.2 \\
VGGT & Heuristic & \cellcolor{rk050}49.0 & \cellcolor{rk050}28.9 & \cellcolor{rk050}38.1 & \cellcolor{rk050}40.1 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{22.7} & \cellcolor{rk000}\best{20.7} & \cellcolor{rk000}\best{22.5} & \cellcolor{rk000}\best{22.3} \\
\cmidrule(l){2-6}
 & Identity & \cellcolor{rk100}23.7 & \cellcolor{rk100}17.7 & \cellcolor{rk100}19.2 & \cellcolor{rk100}20.4 \\
DA3 & Heuristic & \cellcolor{rk050}15.2 & \cellcolor{rk050}14.5 & \cellcolor{rk050}13.0 & \cellcolor{rk050}14.1 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{9.2} & \cellcolor{rk000}\best{9.7} & \cellcolor{rk000}\best{8.9} & \cellcolor{rk000}\best{9.2} \\
\midrule
\multicolumn{6}{@{}l}{\textit{RSE ($100\,|\!\log s|$)}} \\
\cmidrule(r){1-2}
 & Identity & \cellcolor{rk100}4.83 & \cellcolor{rk100}4.37 & \cellcolor{rk100}3.97 & \cellcolor{rk100}4.33 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk050}3.55 & \cellcolor{rk050}3.64 & \cellcolor{rk050}2.56 & \cellcolor{rk050}3.09 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{1.83} & \cellcolor{rk000}\best{2.81} & \cellcolor{rk000}\best{1.38} & \cellcolor{rk000}\best{1.80} \\
\cmidrule(l){2-6}
 & Identity & \cellcolor{rk100}9.45 & \cellcolor{rk100}10.9 & \cellcolor{rk100}7.38 & \cellcolor{rk100}8.74 \\
VGGT & Heuristic & \cellcolor{rk050}9.05 & \cellcolor{rk050}10.7 & \cellcolor{rk050}6.96 & \cellcolor{rk050}8.36 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{5.41} & \cellcolor{rk000}\best{9.69} & \cellcolor{rk000}\best{4.67} & \cellcolor{rk000}\best{5.85} \\
\cmidrule(l){2-6}
 & Identity & \cellcolor{rk100}4.02 & \cellcolor{rk100}4.67 & \cellcolor{rk100}3.59 & \cellcolor{rk100}3.94 \\
DA3 & Heuristic & \cellcolor{rk050}2.93 & \cellcolor{rk050}4.11 & \cellcolor{rk050}2.55 & \cellcolor{rk050}2.97 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{1.86} & \cellcolor{rk000}\best{3.25} & \cellcolor{rk000}\best{1.73} & \cellcolor{rk000}\best{2.06} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccccccccccc@{}}
\toprule
Backbone & Weighting & MH01 & MH02 & MH03 & MH04 & MH05 & V101 & V102 & V103 & V201 & V202 & V203 & Mean \\
\midrule
\multicolumn{14}{@{}l}{\textit{ATE (m)}} \\
\cmidrule(r){1-2}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{0.450} & \textcolor{black!70}{0.279} & \textcolor{black!70}{0.555} & \textcolor{black!70}{0.500} & \textcolor{black!70}{0.619} & \textcolor{black!70}{0.132} & \textcolor{black!70}{0.241} & \textcolor{black!70}{0.238} & \textcolor{black!70}{0.207} & \textcolor{black!70}{0.216} & \textcolor{black!70}{0.392} & \textcolor{black!70}{0.348} \\
 & Identity & \cellcolor{rk100}0.351 & \cellcolor{rk100}0.410 & \cellcolor{rk100}0.357 & \cellcolor{rk100}0.363 & \cellcolor{rk050}0.442 & \cellcolor{rk050}0.238 & \cellcolor{rk050}0.169 & \cellcolor{rk100}0.194 & \cellcolor{rk050}0.386 & \cellcolor{rk050}0.288 & \cellcolor{rk050}0.265 & \cellcolor{rk050}0.315 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk050}0.349 & \cellcolor{rk050}0.403 & \cellcolor{rk050}0.348 & \cellcolor{rk050}0.359 & \cellcolor{rk100}0.492 & \cellcolor{rk100}0.240 & \cellcolor{rk050}0.169 & \cellcolor{rk050}0.193 & \cellcolor{rk100}0.390 & \cellcolor{rk100}0.300 & \cellcolor{rk100}0.268 & \cellcolor{rk100}0.319 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.163} & \cellcolor{rk000}\best{0.116} & \cellcolor{rk000}\best{0.267} & \cellcolor{rk000}\best{0.357} & \cellcolor{rk000}\best{0.321} & \cellcolor{rk000}\best{0.071} & \cellcolor{rk000}\best{0.139} & \cellcolor{rk000}\best{0.172} & \cellcolor{rk000}\best{0.094} & \cellcolor{rk000}\best{0.127} & \cellcolor{rk000}\best{0.144} & \cellcolor{rk000}\best{0.179} \\
\cmidrule(l){2-14}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{0.924} & \textcolor{black!70}{0.959} & \textcolor{black!70}{2.019} & \textcolor{black!70}{2.460} & \textcolor{black!70}{2.064} & \textcolor{black!70}{0.705} & \textcolor{black!70}{0.857} & \textcolor{black!70}{0.806} & \textcolor{black!70}{0.667} & \textcolor{black!70}{0.707} & \textcolor{black!70}{0.991} & \textcolor{black!70}{1.196} \\
 & Identity & \cellcolor{rk050}0.512 & \cellcolor{rk050}0.982 & \cellcolor{rk050}0.543 & \cellcolor{rk050}1.175 & \cellcolor{rk050}1.204 & \cellcolor{rk100}0.353 & \cellcolor{rk050}0.303 & \cellcolor{rk100}0.421 & \cellcolor{rk050}0.618 & \cellcolor{rk100}0.533 & \cellcolor{rk050}0.389 & \cellcolor{rk100}0.639 \\
VGGT & Heuristic & \cellcolor{rk100}0.516 & \cellcolor{rk100}1.018 & \cellcolor{rk100}0.557 & \cellcolor{rk000}\best{1.120} & \cellcolor{rk050}1.204 & \cellcolor{rk050}0.352 & \cellcolor{rk100}0.306 & \cellcolor{rk050}0.399 & \cellcolor{rk100}0.619 & \cellcolor{rk050}0.530 & \cellcolor{rk100}0.393 & \cellcolor{rk050}0.638 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.313} & \cellcolor{rk000}\best{0.326} & \cellcolor{rk000}\best{0.491} & \cellcolor{rk100}1.333 & \cellcolor{rk000}\best{0.872} & \cellcolor{rk000}\best{0.196} & \cellcolor{rk000}\best{0.221} & \cellcolor{rk000}\best{0.362} & \cellcolor{rk000}\best{0.232} & \cellcolor{rk000}\best{0.266} & \cellcolor{rk000}\best{0.306} & \cellcolor{rk000}\best{0.447} \\
\cmidrule(l){2-14}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{0.556} & \textcolor{black!70}{0.257} & \textcolor{black!70}{0.849} & \textcolor{black!70}{0.684} & \textcolor{black!70}{0.453} & \textcolor{black!70}{0.195} & \textcolor{black!70}{0.221} & \textcolor{black!70}{0.279} & \textcolor{black!70}{0.166} & \textcolor{black!70}{0.216} & \textcolor{black!70}{0.456} & \textcolor{black!70}{0.394} \\
 & Identity & \cellcolor{rk100}0.636 & \cellcolor{rk100}0.714 & \cellcolor{rk100}0.597 & \cellcolor{rk050}0.601 & \cellcolor{rk050}0.571 & \cellcolor{rk050}0.281 & \cellcolor{rk050}0.222 & \cellcolor{rk050}0.224 & \cellcolor{rk050}0.355 & \cellcolor{rk050}0.300 & \cellcolor{rk050}0.374 & \cellcolor{rk100}0.443 \\
DA3 & Heuristic & \cellcolor{rk050}0.553 & \cellcolor{rk050}0.689 & \cellcolor{rk050}0.516 & \cellcolor{rk100}0.633 & \cellcolor{rk100}0.584 & \cellcolor{rk100}0.312 & \cellcolor{rk100}0.224 & \cellcolor{rk050}0.224 & \cellcolor{rk100}0.362 & \cellcolor{rk100}0.302 & \cellcolor{rk100}0.388 & \cellcolor{rk050}0.435 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.206} & \cellcolor{rk000}\best{0.169} & \cellcolor{rk000}\best{0.380} & \cellcolor{rk000}\best{0.498} & \cellcolor{rk000}\best{0.279} & \cellcolor{rk000}\best{0.073} & \cellcolor{rk000}\best{0.153} & \cellcolor{rk000}\best{0.199} & \cellcolor{rk000}\best{0.150} & \cellcolor{rk000}\best{0.161} & \cellcolor{rk000}\best{0.223} & \cellcolor{rk000}\best{0.226} \\
\midrule
\multicolumn{14}{@{}l}{\textit{RPE$_t$ (m/s)}} \\
\cmidrule(r){1-2}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{0.056} & \textcolor{black!70}{0.048} & \textcolor{black!70}{0.127} & \textcolor{black!70}{0.097} & \textcolor{black!70}{0.102} & \textcolor{black!70}{0.049} & \textcolor{black!70}{0.117} & \textcolor{black!70}{0.101} & \textcolor{black!70}{0.033} & \textcolor{black!70}{0.078} & \textcolor{black!70}{0.095} & \textcolor{black!70}{0.082} \\
 & Identity & \cellcolor{rk050}0.201 & \cellcolor{rk050}0.314 & \cellcolor{rk100}0.172 & \cellcolor{rk100}0.112 & \cellcolor{rk050}0.123 & \cellcolor{rk050}0.104 & \cellcolor{rk100}0.137 & \cellcolor{rk050}0.119 & \cellcolor{rk050}0.091 & \cellcolor{rk050}0.142 & \cellcolor{rk100}0.136 & \cellcolor{rk050}0.150 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk050}0.201 & \cellcolor{rk100}0.318 & \cellcolor{rk050}0.162 & \cellcolor{rk050}0.109 & \cellcolor{rk100}0.128 & \cellcolor{rk100}0.105 & \cellcolor{rk050}0.136 & \cellcolor{rk100}0.120 & \cellcolor{rk050}0.091 & \cellcolor{rk050}0.142 & \cellcolor{rk050}0.135 & \cellcolor{rk050}0.150 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.047} & \cellcolor{rk000}\best{0.035} & \cellcolor{rk000}\best{0.103} & \cellcolor{rk000}\best{0.092} & \cellcolor{rk000}\best{0.083} & \cellcolor{rk000}\best{0.043} & \cellcolor{rk000}\best{0.094} & \cellcolor{rk000}\best{0.092} & \cellcolor{rk000}\best{0.029} & \cellcolor{rk000}\best{0.070} & \cellcolor{rk000}\best{0.084} & \cellcolor{rk000}\best{0.070} \\
\cmidrule(l){2-14}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{0.090} & \textcolor{black!70}{0.102} & \textcolor{black!70}{0.313} & \textcolor{black!70}{0.390} & \textcolor{black!70}{0.304} & \textcolor{black!70}{0.099} & \textcolor{black!70}{0.277} & \textcolor{black!70}{0.258} & \textcolor{black!70}{0.073} & \textcolor{black!70}{0.164} & \textcolor{black!70}{0.189} & \textcolor{black!70}{0.205} \\
 & Identity & \cellcolor{rk100}0.271 & \cellcolor{rk050}0.636 & \cellcolor{rk050}0.312 & \cellcolor{rk050}0.268 & \cellcolor{rk100}0.302 & \cellcolor{rk050}0.138 & \cellcolor{rk100}0.230 & \cellcolor{rk050}0.223 & \cellcolor{rk050}0.144 & \cellcolor{rk050}0.233 & \cellcolor{rk050}0.173 & \cellcolor{rk050}0.266 \\
VGGT & Heuristic & \cellcolor{rk050}0.270 & \cellcolor{rk100}0.656 & \cellcolor{rk100}0.314 & \cellcolor{rk000}\best{0.266} & \cellcolor{rk050}0.296 & \cellcolor{rk100}0.147 & \cellcolor{rk050}0.227 & \cellcolor{rk050}0.223 & \cellcolor{rk100}0.148 & \cellcolor{rk100}0.235 & \cellcolor{rk100}0.177 & \cellcolor{rk100}0.269 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.099} & \cellcolor{rk000}\best{0.099} & \cellcolor{rk000}\best{0.215} & \cellcolor{rk100}0.284 & \cellcolor{rk000}\best{0.245} & \cellcolor{rk000}\best{0.085} & \cellcolor{rk000}\best{0.175} & \cellcolor{rk000}\best{0.196} & \cellcolor{rk000}\best{0.070} & \cellcolor{rk000}\best{0.124} & \cellcolor{rk000}\best{0.152} & \cellcolor{rk000}\best{0.158} \\
\cmidrule(l){2-14}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{0.106} & \textcolor{black!70}{0.077} & \textcolor{black!70}{0.149} & \textcolor{black!70}{0.131} & \textcolor{black!70}{0.106} & \textcolor{black!70}{0.047} & \textcolor{black!70}{0.098} & \textcolor{black!70}{0.100} & \textcolor{black!70}{0.038} & \textcolor{black!70}{0.081} & \textcolor{black!70}{0.120} & \textcolor{black!70}{0.096} \\
 & Identity & \cellcolor{rk100}0.450 & \cellcolor{rk100}0.826 & \cellcolor{rk100}0.278 & \cellcolor{rk050}0.176 & \cellcolor{rk050}0.141 & \cellcolor{rk050}0.108 & \cellcolor{rk050}0.166 & \cellcolor{rk050}0.116 & \cellcolor{rk050}0.088 & \cellcolor{rk100}0.159 & \cellcolor{rk050}0.150 & \cellcolor{rk100}0.242 \\
DA3 & Heuristic & \cellcolor{rk050}0.440 & \cellcolor{rk050}0.808 & \cellcolor{rk050}0.253 & \cellcolor{rk100}0.181 & \cellcolor{rk100}0.143 & \cellcolor{rk100}0.113 & \cellcolor{rk100}0.167 & \cellcolor{rk050}0.116 & \cellcolor{rk100}0.090 & \cellcolor{rk050}0.157 & \cellcolor{rk100}0.156 & \cellcolor{rk050}0.239 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.088} & \cellcolor{rk000}\best{0.073} & \cellcolor{rk000}\best{0.128} & \cellcolor{rk000}\best{0.132} & \cellcolor{rk000}\best{0.101} & \cellcolor{rk000}\best{0.042} & \cellcolor{rk000}\best{0.094} & \cellcolor{rk000}\best{0.100} & \cellcolor{rk000}\best{0.037} & \cellcolor{rk000}\best{0.083} & \cellcolor{rk000}\best{0.112} & \cellcolor{rk000}\best{0.090} \\
\midrule
\multicolumn{14}{@{}l}{\textit{RPE$_r$ ($^\circ$/s)}} \\
\cmidrule(r){1-2}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{0.205} & \textcolor{black!70}{0.304} & \textcolor{black!70}{0.249} & \textcolor{black!70}{0.290} & \textcolor{black!70}{0.250} & \textcolor{black!70}{0.499} & \textcolor{black!70}{0.465} & \textcolor{black!70}{0.557} & \textcolor{black!70}{0.268} & \textcolor{black!70}{0.381} & \textcolor{black!70}{0.653} & \textcolor{black!70}{0.375} \\
 & Identity & \cellcolor{rk100}0.212 & \cellcolor{rk100}0.337 & \cellcolor{rk100}0.302 & \cellcolor{rk050}0.288 & \cellcolor{rk050}0.271 & \cellcolor{rk050}0.538 & \cellcolor{rk100}0.485 & \cellcolor{rk100}0.539 & \cellcolor{rk050}0.310 & \cellcolor{rk100}0.413 & \cellcolor{rk050}0.655 & \cellcolor{rk100}0.395 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk050}0.211 & \cellcolor{rk050}0.335 & \cellcolor{rk050}0.288 & \cellcolor{rk100}0.289 & \cellcolor{rk100}0.283 & \cellcolor{rk100}0.539 & \cellcolor{rk050}0.474 & \cellcolor{rk050}0.535 & \cellcolor{rk100}0.313 & \cellcolor{rk050}0.408 & \cellcolor{rk100}0.658 & \cellcolor{rk050}0.394 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.202} & \cellcolor{rk000}\best{0.303} & \cellcolor{rk000}\best{0.229} & \cellcolor{rk000}\best{0.278} & \cellcolor{rk000}\best{0.211} & \cellcolor{rk000}\best{0.492} & \cellcolor{rk000}\best{0.404} & \cellcolor{rk000}\best{0.495} & \cellcolor{rk000}\best{0.260} & \cellcolor{rk000}\best{0.382} & \cellcolor{rk000}\best{0.617} & \cellcolor{rk000}\best{0.352} \\
\cmidrule(l){2-14}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{0.602} & \textcolor{black!70}{0.736} & \textcolor{black!70}{1.002} & \textcolor{black!70}{0.813} & \textcolor{black!70}{0.796} & \textcolor{black!70}{0.743} & \textcolor{black!70}{1.744} & \textcolor{black!70}{1.863} & \textcolor{black!70}{0.961} & \textcolor{black!70}{1.383} & \textcolor{black!70}{1.527} & \textcolor{black!70}{1.106} \\
 & Identity & \cellcolor{rk000}\best{0.550} & \cellcolor{rk050}0.718 & \cellcolor{rk100}0.869 & \cellcolor{rk050}0.712 & \cellcolor{rk050}0.705 & \cellcolor{rk100}0.700 & \cellcolor{rk050}1.403 & \cellcolor{rk100}1.503 & \cellcolor{rk100}0.936 & \cellcolor{rk100}1.233 & \cellcolor{rk050}1.249 & \cellcolor{rk100}0.962 \\
VGGT & Heuristic & \cellcolor{rk050}0.558 & \cellcolor{rk100}0.722 & \cellcolor{rk050}0.854 & \cellcolor{rk000}\best{0.680} & \cellcolor{rk000}\best{0.696} & \cellcolor{rk050}0.691 & \cellcolor{rk000}\best{1.382} & \cellcolor{rk050}1.465 & \cellcolor{rk050}0.924 & \cellcolor{rk050}1.174 & \cellcolor{rk100}1.257 & \cellcolor{rk050}0.946 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk100}0.599 & \cellcolor{rk000}\best{0.709} & \cellcolor{rk000}\best{0.833} & \cellcolor{rk100}0.732 & \cellcolor{rk100}0.793 & \cellcolor{rk000}\best{0.683} & \cellcolor{rk100}1.429 & \cellcolor{rk000}\best{1.398} & \cellcolor{rk000}\best{0.806} & \cellcolor{rk000}\best{1.106} & \cellcolor{rk000}\best{1.155} & \cellcolor{rk000}\best{0.931} \\
\cmidrule(l){2-14}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{0.351} & \textcolor{black!70}{0.401} & \textcolor{black!70}{0.469} & \textcolor{black!70}{0.450} & \textcolor{black!70}{0.416} & \textcolor{black!70}{0.571} & \textcolor{black!70}{0.647} & \textcolor{black!70}{0.964} & \textcolor{black!70}{0.396} & \textcolor{black!70}{0.620} & \textcolor{black!70}{0.832} & \textcolor{black!70}{0.556} \\
 & Identity & \cellcolor{rk100}0.338 & \cellcolor{rk100}0.421 & \cellcolor{rk100}0.466 & \cellcolor{rk100}0.449 & \cellcolor{rk050}0.445 & \cellcolor{rk050}0.611 & \cellcolor{rk050}0.658 & \cellcolor{rk050}0.913 & \cellcolor{rk050}0.406 & \cellcolor{rk050}0.685 & \cellcolor{rk100}0.886 & \cellcolor{rk050}0.571 \\
DA3 & Heuristic & \cellcolor{rk000}\best{0.337} & \cellcolor{rk050}0.418 & \cellcolor{rk050}0.464 & \cellcolor{rk050}0.446 & \cellcolor{rk100}0.455 & \cellcolor{rk100}0.625 & \cellcolor{rk100}0.661 & \cellcolor{rk000}\best{0.910} & \cellcolor{rk100}0.409 & \cellcolor{rk100}0.686 & \cellcolor{rk050}0.885 & \cellcolor{rk100}0.572 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.337} & \cellcolor{rk000}\best{0.391} & \cellcolor{rk000}\best{0.437} & \cellcolor{rk000}\best{0.434} & \cellcolor{rk000}\best{0.413} & \cellcolor{rk000}\best{0.559} & \cellcolor{rk000}\best{0.619} & \cellcolor{rk100}0.915 & \cellcolor{rk000}\best{0.394} & \cellcolor{rk000}\best{0.622} & \cellcolor{rk000}\best{0.802} & \cellcolor{rk000}\best{0.538} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccccccccc@{}}
\toprule
Backbone & Weighting & AprilTag1 & AprilTag2 & BigRoom2 & BigRoom3 & BigRoom4 & NewTags1 & NewTags2 & NewTags3 & NewTags4 & Mean \\
\midrule
\multicolumn{12}{@{}l}{\textit{ATE (m)}} \\
\cmidrule(r){1-2}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{1.078} & \textcolor{black!70}{1.274} & \textcolor{black!70}{0.291} & \textcolor{black!70}{0.316} & \textcolor{black!70}{0.256} & \textcolor{black!70}{0.853} & \textcolor{black!70}{1.101} & \textcolor{black!70}{1.910} & \textcolor{black!70}{1.275} & \textcolor{black!70}{0.928} \\
 & Identity & \cellcolor{rk100}0.875 & \cellcolor{rk100}4.380 & \cellcolor{rk100}0.285 & \cellcolor{rk050}0.390 & \cellcolor{rk050}0.457 & \cellcolor{rk100}0.972 & \cellcolor{rk050}1.155 & \cellcolor{rk100}6.864 & \cellcolor{rk050}3.155 & \cellcolor{rk100}2.059 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk050}0.862 & \cellcolor{rk050}4.360 & \cellcolor{rk050}0.284 & \cellcolor{rk050}0.390 & \cellcolor{rk050}0.457 & \cellcolor{rk050}0.967 & \cellcolor{rk100}1.173 & \cellcolor{rk050}6.619 & \cellcolor{rk100}3.240 & \cellcolor{rk050}2.039 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.207} & \cellcolor{rk000}\best{0.173} & \cellcolor{rk000}\best{0.153} & \cellcolor{rk000}\best{0.130} & \cellcolor{rk000}\best{0.131} & \cellcolor{rk000}\best{0.777} & \cellcolor{rk000}\best{0.255} & \cellcolor{rk000}\best{0.435} & \cellcolor{rk000}\best{0.844} & \cellcolor{rk000}\best{0.345} \\
\cmidrule(l){2-12}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{6.138} & \textcolor{black!70}{2.419} & \textcolor{black!70}{0.608} & \textcolor{black!70}{0.610} & \textcolor{black!70}{0.627} & \textcolor{black!70}{2.454} & \textcolor{black!70}{5.125} & \textcolor{black!70}{2.757} & \textcolor{black!70}{5.586} & \textcolor{black!70}{2.925} \\
 & Identity & \cellcolor{rk100}1.500 & \cellcolor{rk050}6.497 & \cellcolor{rk050}0.468 & \cellcolor{rk050}0.454 & \cellcolor{rk050}0.652 & \cellcolor{rk050}2.321 & \cellcolor{rk100}3.343 & \cellcolor{rk050}6.570 & \cellcolor{rk100}6.022 & \cellcolor{rk100}3.092 \\
VGGT & Heuristic & \cellcolor{rk050}1.461 & \cellcolor{rk100}6.512 & \cellcolor{rk100}0.469 & \cellcolor{rk100}0.461 & \cellcolor{rk100}0.654 & \cellcolor{rk000}\best{2.320} & \cellcolor{rk050}3.302 & \cellcolor{rk100}6.571 & \cellcolor{rk050}6.020 & \cellcolor{rk050}3.085 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.602} & \cellcolor{rk000}\best{0.996} & \cellcolor{rk000}\best{0.333} & \cellcolor{rk000}\best{0.249} & \cellcolor{rk000}\best{0.380} & \cellcolor{rk100}2.630 & \cellcolor{rk000}\best{1.839} & \cellcolor{rk000}\best{1.902} & \cellcolor{rk000}\best{5.742} & \cellcolor{rk000}\best{1.630} \\
\cmidrule(l){2-12}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{2.933} & \textcolor{black!70}{0.742} & \textcolor{black!70}{0.313} & \textcolor{black!70}{0.249} & \textcolor{black!70}{0.288} & \textcolor{black!70}{0.720} & \textcolor{black!70}{1.990} & \textcolor{black!70}{2.067} & \textcolor{black!70}{1.629} & \textcolor{black!70}{1.215} \\
 & Identity & \cellcolor{rk050}1.366 & \cellcolor{rk100}3.372 & \cellcolor{rk100}0.392 & \cellcolor{rk050}0.369 & \cellcolor{rk050}0.385 & \cellcolor{rk100}1.108 & \cellcolor{rk050}0.664 & \cellcolor{rk100}5.787 & \cellcolor{rk050}3.277 & \cellcolor{rk050}1.858 \\
DA3 & Heuristic & \cellcolor{rk100}1.458 & \cellcolor{rk050}3.370 & \cellcolor{rk050}0.380 & \cellcolor{rk100}0.373 & \cellcolor{rk100}0.417 & \cellcolor{rk050}1.106 & \cellcolor{rk100}0.679 & \cellcolor{rk050}5.492 & \cellcolor{rk100}3.534 & \cellcolor{rk100}1.868 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.409} & \cellcolor{rk000}\best{0.456} & \cellcolor{rk000}\best{0.227} & \cellcolor{rk000}\best{0.199} & \cellcolor{rk000}\best{0.235} & \cellcolor{rk000}\best{0.527} & \cellcolor{rk000}\best{0.382} & \cellcolor{rk000}\best{0.373} & \cellcolor{rk000}\best{0.674} & \cellcolor{rk000}\best{0.387} \\
\midrule
\multicolumn{12}{@{}l}{\textit{RPE$_t$ (m/s)}} \\
\cmidrule(r){1-2}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{0.138} & \textcolor{black!70}{0.074} & \textcolor{black!70}{0.070} & \textcolor{black!70}{0.076} & \textcolor{black!70}{0.054} & \textcolor{black!70}{0.096} & \textcolor{black!70}{0.108} & \textcolor{black!70}{0.117} & \textcolor{black!70}{0.115} & \textcolor{black!70}{0.094} \\
 & Identity & \cellcolor{rk050}0.137 & \cellcolor{rk100}0.145 & \cellcolor{rk050}0.085 & \cellcolor{rk050}0.102 & \cellcolor{rk100}0.090 & \cellcolor{rk100}0.159 & \cellcolor{rk050}0.201 & \cellcolor{rk050}0.144 & \cellcolor{rk100}0.311 & \cellcolor{rk050}0.153 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk100}0.141 & \cellcolor{rk050}0.136 & \cellcolor{rk100}0.086 & \cellcolor{rk100}0.103 & \cellcolor{rk050}0.089 & \cellcolor{rk050}0.158 & \cellcolor{rk100}0.202 & \cellcolor{rk100}0.176 & \cellcolor{rk050}0.297 & \cellcolor{rk100}0.154 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.066} & \cellcolor{rk000}\best{0.065} & \cellcolor{rk000}\best{0.071} & \cellcolor{rk000}\best{0.068} & \cellcolor{rk000}\best{0.054} & \cellcolor{rk000}\best{0.092} & \cellcolor{rk000}\best{0.074} & \cellcolor{rk000}\best{0.085} & \cellcolor{rk000}\best{0.084} & \cellcolor{rk000}\best{0.073} \\
\cmidrule(l){2-12}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{0.449} & \textcolor{black!70}{0.191} & \textcolor{black!70}{0.136} & \textcolor{black!70}{0.132} & \textcolor{black!70}{0.133} & \textcolor{black!70}{0.376} & \textcolor{black!70}{0.508} & \textcolor{black!70}{0.344} & \textcolor{black!70}{0.604} & \textcolor{black!70}{0.319} \\
 & Identity & \cellcolor{rk100}0.275 & \cellcolor{rk050}0.248 & \cellcolor{rk050}0.154 & \cellcolor{rk050}0.147 & \cellcolor{rk100}0.166 & \cellcolor{rk000}\best{0.342} & \cellcolor{rk050}0.597 & \cellcolor{rk050}0.387 & \cellcolor{rk050}0.657 & \cellcolor{rk050}0.331 \\
VGGT & Heuristic & \cellcolor{rk050}0.273 & \cellcolor{rk100}0.250 & \cellcolor{rk100}0.157 & \cellcolor{rk100}0.148 & \cellcolor{rk050}0.165 & \cellcolor{rk000}\best{0.342} & \cellcolor{rk100}0.598 & \cellcolor{rk100}0.390 & \cellcolor{rk050}0.657 & \cellcolor{rk050}0.331 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.192} & \cellcolor{rk000}\best{0.201} & \cellcolor{rk000}\best{0.147} & \cellcolor{rk000}\best{0.118} & \cellcolor{rk000}\best{0.133} & \cellcolor{rk100}0.397 & \cellcolor{rk000}\best{0.311} & \cellcolor{rk000}\best{0.331} & \cellcolor{rk000}\best{0.636} & \cellcolor{rk000}\best{0.274} \\
\cmidrule(l){2-12}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{0.148} & \textcolor{black!70}{0.104} & \textcolor{black!70}{0.103} & \textcolor{black!70}{0.099} & \textcolor{black!70}{0.086} & \textcolor{black!70}{0.114} & \textcolor{black!70}{0.145} & \textcolor{black!70}{0.137} & \textcolor{black!70}{0.113} & \textcolor{black!70}{0.117} \\
 & Identity & \cellcolor{rk050}0.137 & \cellcolor{rk100}0.241 & \cellcolor{rk050}0.121 & \cellcolor{rk050}0.115 & \cellcolor{rk050}0.107 & \cellcolor{rk100}0.169 & \cellcolor{rk050}0.132 & \cellcolor{rk050}0.392 & \cellcolor{rk050}0.278 & \cellcolor{rk050}0.188 \\
DA3 & Heuristic & \cellcolor{rk100}0.146 & \cellcolor{rk050}0.231 & \cellcolor{rk050}0.121 & \cellcolor{rk100}0.121 & \cellcolor{rk100}0.112 & \cellcolor{rk050}0.168 & \cellcolor{rk100}0.134 & \cellcolor{rk100}0.411 & \cellcolor{rk100}0.287 & \cellcolor{rk100}0.192 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.081} & \cellcolor{rk000}\best{0.085} & \cellcolor{rk000}\best{0.104} & \cellcolor{rk000}\best{0.097} & \cellcolor{rk000}\best{0.087} & \cellcolor{rk000}\best{0.114} & \cellcolor{rk000}\best{0.083} & \cellcolor{rk000}\best{0.093} & \cellcolor{rk000}\best{0.106} & \cellcolor{rk000}\best{0.094} \\
\midrule
\multicolumn{12}{@{}l}{\textit{RPE$_r$ ($^\circ$/s)}} \\
\cmidrule(r){1-2}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{0.472} & \textcolor{black!70}{0.528} & \textcolor{black!70}{0.324} & \textcolor{black!70}{0.300} & \textcolor{black!70}{0.329} & \textcolor{black!70}{0.486} & \textcolor{black!70}{0.687} & \textcolor{black!70}{0.612} & \textcolor{black!70}{0.655} & \textcolor{black!70}{0.488} \\
 & Identity & \cellcolor{rk050}0.631 & \cellcolor{rk050}2.079 & \cellcolor{rk100}0.347 & \cellcolor{rk050}0.429 & \cellcolor{rk100}0.395 & \cellcolor{rk050}0.481 & \cellcolor{rk050}0.851 & \cellcolor{rk050}4.075 & \cellcolor{rk050}1.231 & \cellcolor{rk050}1.169 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk100}0.668 & \cellcolor{rk100}2.328 & \cellcolor{rk050}0.346 & \cellcolor{rk100}0.442 & \cellcolor{rk050}0.393 & \cellcolor{rk050}0.481 & \cellcolor{rk100}0.918 & \cellcolor{rk100}4.123 & \cellcolor{rk100}1.291 & \cellcolor{rk100}1.221 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.447} & \cellcolor{rk000}\best{0.491} & \cellcolor{rk000}\best{0.312} & \cellcolor{rk000}\best{0.288} & \cellcolor{rk000}\best{0.299} & \cellcolor{rk000}\best{0.467} & \cellcolor{rk000}\best{0.646} & \cellcolor{rk000}\best{0.608} & \cellcolor{rk000}\best{0.611} & \cellcolor{rk000}\best{0.463} \\
\cmidrule(l){2-12}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{1.943} & \textcolor{black!70}{2.154} & \textcolor{black!70}{1.174} & \textcolor{black!70}{0.919} & \textcolor{black!70}{1.080} & \textcolor{black!70}{2.327} & \textcolor{black!70}{3.140} & \textcolor{black!70}{2.725} & \textcolor{black!70}{3.682} & \textcolor{black!70}{2.127} \\
 & Identity & \cellcolor{rk100}2.126 & \cellcolor{rk050}3.683 & \cellcolor{rk100}1.182 & \cellcolor{rk100}0.977 & \cellcolor{rk100}1.129 & \cellcolor{rk100}2.283 & \cellcolor{rk050}3.454 & \cellcolor{rk050}5.644 & \cellcolor{rk050}6.250 & \cellcolor{rk050}2.970 \\
VGGT & Heuristic & \cellcolor{rk050}2.115 & \cellcolor{rk100}3.712 & \cellcolor{rk050}1.178 & \cellcolor{rk050}0.966 & \cellcolor{rk050}1.128 & \cellcolor{rk050}2.282 & \cellcolor{rk100}3.483 & \cellcolor{rk100}5.664 & \cellcolor{rk100}6.270 & \cellcolor{rk100}2.978 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{1.869} & \cellcolor{rk000}\best{2.748} & \cellcolor{rk000}\best{1.144} & \cellcolor{rk000}\best{0.923} & \cellcolor{rk000}\best{1.094} & \cellcolor{rk000}\best{2.190} & \cellcolor{rk000}\best{3.256} & \cellcolor{rk000}\best{2.720} & \cellcolor{rk000}\best{3.164} & \cellcolor{rk000}\best{2.123} \\
\cmidrule(l){2-12}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{0.585} & \textcolor{black!70}{0.584} & \textcolor{black!70}{0.703} & \textcolor{black!70}{0.433} & \textcolor{black!70}{0.477} & \textcolor{black!70}{0.805} & \textcolor{black!70}{0.936} & \textcolor{black!70}{0.985} & \textcolor{black!70}{0.817} & \textcolor{black!70}{0.703} \\
 & Identity & \cellcolor{rk050}0.970 & \cellcolor{rk050}1.771 & \cellcolor{rk050}0.704 & \cellcolor{rk050}0.475 & \cellcolor{rk050}0.507 & \cellcolor{rk100}0.788 & \cellcolor{rk000}\best{0.926} & \cellcolor{rk050}3.861 & \cellcolor{rk050}1.330 & \cellcolor{rk050}1.259 \\
DA3 & Heuristic & \cellcolor{rk100}1.179 & \cellcolor{rk100}1.935 & \cellcolor{rk050}0.704 & \cellcolor{rk100}0.507 & \cellcolor{rk100}0.523 & \cellcolor{rk050}0.786 & \cellcolor{rk100}0.939 & \cellcolor{rk100}4.041 & \cellcolor{rk100}1.671 & \cellcolor{rk100}1.365 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.537} & \cellcolor{rk000}\best{0.590} & \cellcolor{rk000}\best{0.691} & \cellcolor{rk000}\best{0.417} & \cellcolor{rk000}\best{0.454} & \cellcolor{rk000}\best{0.763} & \cellcolor{rk000}\best{0.926} & \cellcolor{rk000}\best{0.919} & \cellcolor{rk000}\best{0.796} & \cellcolor{rk000}\best{0.677} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccccc@{}}
\toprule
Backbone & Weighting & r01 & r02 & r03 & r04 & r05 & Mean \\
\midrule
\multicolumn{8}{@{}l}{\textit{ATE (m)}} \\
\cmidrule(r){1-2}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{1.547} & \textcolor{black!70}{1.562} & \textcolor{black!70}{0.885} & \textcolor{black!70}{0.591} & \textcolor{black!70}{0.520} & \textcolor{black!70}{1.021} \\
 & Identity & \cellcolor{rk050}0.534 & \cellcolor{rk100}0.234 & \cellcolor{rk050}0.254 & \cellcolor{rk100}1.378 & \cellcolor{rk050}0.198 & \cellcolor{rk050}0.520 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk100}0.554 & \cellcolor{rk050}0.227 & \cellcolor{rk100}0.259 & \cellcolor{rk050}1.362 & \cellcolor{rk100}0.203 & \cellcolor{rk100}0.521 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.251} & \cellcolor{rk000}\best{0.125} & \cellcolor{rk000}\best{0.125} & \cellcolor{rk000}\best{0.169} & \cellcolor{rk000}\best{0.097} & \cellcolor{rk000}\best{0.153} \\
\cmidrule(l){2-8}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{4.358} & \textcolor{black!70}{1.910} & \textcolor{black!70}{1.928} & \textcolor{black!70}{2.301} & \textcolor{black!70}{1.282} & \textcolor{black!70}{2.356} \\
 & Identity & \cellcolor{rk050}1.322 & \cellcolor{rk000}\best{0.332} & \cellcolor{rk050}0.379 & \cellcolor{rk100}4.328 & \cellcolor{rk050}0.253 & \cellcolor{rk100}1.323 \\
VGGT & Heuristic & \cellcolor{rk000}\best{1.298} & \cellcolor{rk050}0.336 & \cellcolor{rk100}0.381 & \cellcolor{rk050}4.042 & \cellcolor{rk100}0.276 & \cellcolor{rk050}1.267 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk100}1.645 & \cellcolor{rk100}0.417 & \cellcolor{rk000}\best{0.297} & \cellcolor{rk000}\best{0.635} & \cellcolor{rk000}\best{0.210} & \cellcolor{rk000}\best{0.641} \\
\cmidrule(l){2-8}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{1.739} & \textcolor{black!70}{1.644} & \textcolor{black!70}{0.675} & \textcolor{black!70}{1.002} & \textcolor{black!70}{1.212} & \textcolor{black!70}{1.255} \\
 & Identity & \cellcolor{rk050}0.791 & \cellcolor{rk100}0.371 & \cellcolor{rk050}0.471 & \cellcolor{rk100}3.734 & \cellcolor{rk050}0.325 & \cellcolor{rk050}1.138 \\
DA3 & Heuristic & \cellcolor{rk100}0.852 & \cellcolor{rk050}0.365 & \cellcolor{rk100}0.478 & \cellcolor{rk050}3.676 & \cellcolor{rk100}0.353 & \cellcolor{rk100}1.145 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.285} & \cellcolor{rk000}\best{0.185} & \cellcolor{rk000}\best{0.192} & \cellcolor{rk000}\best{0.415} & \cellcolor{rk000}\best{0.134} & \cellcolor{rk000}\best{0.242} \\
\midrule
\multicolumn{8}{@{}l}{\textit{RPE$_t$ (m/s)}} \\
\cmidrule(r){1-2}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{0.235} & \textcolor{black!70}{0.350} & \textcolor{black!70}{0.117} & \textcolor{black!70}{0.053} & \textcolor{black!70}{0.081} & \textcolor{black!70}{0.167} \\
 & Identity & \cellcolor{rk050}0.116 & \cellcolor{rk100}0.124 & \cellcolor{rk100}0.108 & \cellcolor{rk050}0.225 & \cellcolor{rk100}0.063 & \cellcolor{rk050}0.127 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk100}0.119 & \cellcolor{rk050}0.119 & \cellcolor{rk050}0.106 & \cellcolor{rk100}0.231 & \cellcolor{rk050}0.062 & \cellcolor{rk050}0.127 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.097} & \cellcolor{rk000}\best{0.090} & \cellcolor{rk000}\best{0.065} & \cellcolor{rk000}\best{0.043} & \cellcolor{rk000}\best{0.029} & \cellcolor{rk000}\best{0.065} \\
\cmidrule(l){2-8}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{0.597} & \textcolor{black!70}{0.305} & \textcolor{black!70}{0.275} & \textcolor{black!70}{0.245} & \textcolor{black!70}{0.165} & \textcolor{black!70}{0.317} \\
 & Identity & \cellcolor{rk050}0.225 & \cellcolor{rk000}\best{0.238} & \cellcolor{rk050}0.163 & \cellcolor{rk100}0.308 & \cellcolor{rk050}0.098 & \cellcolor{rk100}0.206 \\
VGGT & Heuristic & \cellcolor{rk000}\best{0.224} & \cellcolor{rk100}0.247 & \cellcolor{rk100}0.165 & \cellcolor{rk050}0.245 & \cellcolor{rk050}0.098 & \cellcolor{rk050}0.196 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk100}0.326 & \cellcolor{rk050}0.241 & \cellcolor{rk000}\best{0.152} & \cellcolor{rk000}\best{0.136} & \cellcolor{rk000}\best{0.094} & \cellcolor{rk000}\best{0.190} \\
\cmidrule(l){2-8}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{0.136} & \textcolor{black!70}{0.309} & \textcolor{black!70}{0.107} & \textcolor{black!70}{0.092} & \textcolor{black!70}{0.184} & \textcolor{black!70}{0.166} \\
 & Identity & \cellcolor{rk050}0.147 & \cellcolor{rk050}0.184 & \cellcolor{rk050}0.161 & \cellcolor{rk100}0.208 & \cellcolor{rk100}0.091 & \cellcolor{rk050}0.158 \\
DA3 & Heuristic & \cellcolor{rk100}0.158 & \cellcolor{rk100}0.188 & \cellcolor{rk050}0.161 & \cellcolor{rk050}0.200 & \cellcolor{rk050}0.089 & \cellcolor{rk100}0.159 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.079} & \cellcolor{rk000}\best{0.135} & \cellcolor{rk000}\best{0.091} & \cellcolor{rk000}\best{0.070} & \cellcolor{rk000}\best{0.053} & \cellcolor{rk000}\best{0.086} \\
\midrule
\multicolumn{8}{@{}l}{\textit{RPE$_r$ ($^\circ$/s)}} \\
\cmidrule(r){1-2}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{0.738} & \textcolor{black!70}{1.044} & \textcolor{black!70}{0.800} & \textcolor{black!70}{0.644} & \textcolor{black!70}{0.281} & \textcolor{black!70}{0.701} \\
 & Identity & \cellcolor{rk050}0.771 & \cellcolor{rk100}0.981 & \cellcolor{rk100}0.746 & \cellcolor{rk050}0.909 & \cellcolor{rk100}0.276 & \cellcolor{rk100}0.736 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk100}0.781 & \cellcolor{rk050}0.955 & \cellcolor{rk050}0.677 & \cellcolor{rk100}0.912 & \cellcolor{rk050}0.273 & \cellcolor{rk050}0.720 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.604} & \cellcolor{rk000}\best{0.869} & \cellcolor{rk000}\best{0.479} & \cellcolor{rk000}\best{0.558} & \cellcolor{rk000}\best{0.269} & \cellcolor{rk000}\best{0.556} \\
\cmidrule(l){2-8}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{1.407} & \textcolor{black!70}{2.383} & \textcolor{black!70}{1.563} & \textcolor{black!70}{1.169} & \textcolor{black!70}{0.638} & \textcolor{black!70}{1.432} \\
 & Identity & \cellcolor{rk050}1.473 & \cellcolor{rk050}2.045 & \cellcolor{rk100}1.402 & \cellcolor{rk050}4.774 & \cellcolor{rk000}\best{0.582} & \cellcolor{rk050}2.055 \\
VGGT & Heuristic & \cellcolor{rk000}\best{1.464} & \cellcolor{rk000}\best{2.028} & \cellcolor{rk050}1.367 & \cellcolor{rk100}5.216 & \cellcolor{rk050}0.646 & \cellcolor{rk100}2.144 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk100}1.682 & \cellcolor{rk100}2.250 & \cellcolor{rk000}\best{1.275} & \cellcolor{rk000}\best{1.068} & \cellcolor{rk100}0.694 & \cellcolor{rk000}\best{1.394} \\
\cmidrule(l){2-8}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{1.020} & \textcolor{black!70}{1.743} & \textcolor{black!70}{1.073} & \textcolor{black!70}{1.085} & \textcolor{black!70}{0.885} & \textcolor{black!70}{1.161} \\
 & Identity & \cellcolor{rk100}1.058 & \cellcolor{rk050}1.562 & \cellcolor{rk100}1.009 & \cellcolor{rk050}4.876 & \cellcolor{rk000}\best{0.793} & \cellcolor{rk050}1.860 \\
DA3 & Heuristic & \cellcolor{rk050}1.035 & \cellcolor{rk100}1.610 & \cellcolor{rk050}1.003 & \cellcolor{rk100}5.282 & \cellcolor{rk050}0.827 & \cellcolor{rk100}1.952 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.971} & \cellcolor{rk000}\best{1.455} & \cellcolor{rk000}\best{0.941} & \cellcolor{rk000}\best{0.965} & \cellcolor{rk100}0.839 & \cellcolor{rk000}\best{1.034} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccc@{}}
\toprule
Backbone & Weighting & CC02 & CC03 & CC05 & Mean \\
\midrule
\multicolumn{6}{@{}l}{\textit{ATE (m)}} \\
\cmidrule(r){1-2}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{9.953} & \textcolor{black!70}{1.849} & \textcolor{black!70}{21.67} & \textcolor{black!70}{11.16} \\
 & Identity & \cellcolor{rk050}23.01 & \cellcolor{rk100}1.661 & \cellcolor{rk050}20.36 & \cellcolor{rk050}15.01 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk100}24.45 & \cellcolor{rk050}1.645 & \cellcolor{rk100}30.58 & \cellcolor{rk100}18.89 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.788} & \cellcolor{rk000}\best{0.473} & \cellcolor{rk000}\best{4.297} & \cellcolor{rk000}\best{1.852} \\
\cmidrule(l){2-6}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{33.08} & \textcolor{black!70}{16.73} & \textcolor{black!70}{36.74} & \textcolor{black!70}{28.85} \\
 & Identity & \cellcolor{rk050}18.99 & \cellcolor{rk100}2.012 & \cellcolor{rk050}27.55 & \cellcolor{rk050}16.19 \\
VGGT & Heuristic & \cellcolor{rk100}19.03 & \cellcolor{rk050}1.998 & \cellcolor{rk100}28.15 & \cellcolor{rk100}16.39 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{5.615} & \cellcolor{rk000}\best{0.995} & \cellcolor{rk000}\best{23.46} & \cellcolor{rk000}\best{10.02} \\
\cmidrule(l){2-6}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{10.88} & \textcolor{black!70}{3.480} & \textcolor{black!70}{10.14} & \textcolor{black!70}{8.166} \\
 & Identity & \cellcolor{rk100}25.26 & \cellcolor{rk100}1.578 & \cellcolor{rk100}33.09 & \cellcolor{rk100}19.98 \\
DA3 & Heuristic & \cellcolor{rk050}22.31 & \cellcolor{rk050}1.554 & \cellcolor{rk050}32.27 & \cellcolor{rk050}18.71 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{1.803} & \cellcolor{rk000}\best{0.473} & \cellcolor{rk000}\best{3.794} & \cellcolor{rk000}\best{2.023} \\
\midrule
\multicolumn{6}{@{}l}{\textit{RPE$_t$ (m/s)}} \\
\cmidrule(r){1-2}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{0.512} & \textcolor{black!70}{0.155} & \textcolor{black!70}{0.628} & \textcolor{black!70}{0.432} \\
 & Identity & \cellcolor{rk100}2.159 & \cellcolor{rk050}0.228 & \cellcolor{rk100}0.648 & \cellcolor{rk100}1.012 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk050}1.915 & \cellcolor{rk100}0.229 & \cellcolor{rk050}0.588 & \cellcolor{rk050}0.911 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.164} & \cellcolor{rk000}\best{0.089} & \cellcolor{rk000}\best{0.166} & \cellcolor{rk000}\best{0.140} \\
\cmidrule(l){2-6}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{0.878} & \textcolor{black!70}{0.740} & \textcolor{black!70}{1.174} & \textcolor{black!70}{0.931} \\
 & Identity & \cellcolor{rk100}1.808 & \cellcolor{rk050}0.324 & \cellcolor{rk000}\best{0.775} & \cellcolor{rk100}0.969 \\
VGGT & Heuristic & \cellcolor{rk050}1.611 & \cellcolor{rk100}0.346 & \cellcolor{rk050}0.781 & \cellcolor{rk050}0.913 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.398} & \cellcolor{rk000}\best{0.198} & \cellcolor{rk100}1.062 & \cellcolor{rk000}\best{0.553} \\
\cmidrule(l){2-6}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{0.370} & \textcolor{black!70}{0.236} & \textcolor{black!70}{0.224} & \textcolor{black!70}{0.277} \\
 & Identity & \cellcolor{rk100}1.706 & \cellcolor{rk100}0.220 & \cellcolor{rk100}0.857 & \cellcolor{rk100}0.928 \\
DA3 & Heuristic & \cellcolor{rk050}1.294 & \cellcolor{rk050}0.219 & \cellcolor{rk050}0.765 & \cellcolor{rk050}0.759 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.192} & \cellcolor{rk000}\best{0.105} & \cellcolor{rk000}\best{0.177} & \cellcolor{rk000}\best{0.158} \\
\midrule
\multicolumn{6}{@{}l}{\textit{RPE$_r$ ($^\circ$/s)}} \\
\cmidrule(r){1-2}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{0.190} & \textcolor{black!70}{0.241} & \textcolor{black!70}{0.210} & \textcolor{black!70}{0.214} \\
 & Identity & \cellcolor{rk050}1.824 & \cellcolor{rk050}0.388 & \cellcolor{rk100}4.354 & \cellcolor{rk100}2.189 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk100}2.507 & \cellcolor{rk100}0.411 & \cellcolor{rk050}2.345 & \cellcolor{rk050}1.754 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.190} & \cellcolor{rk000}\best{0.229} & \cellcolor{rk000}\best{0.219} & \cellcolor{rk000}\best{0.212} \\
\cmidrule(l){2-6}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{0.838} & \textcolor{black!70}{0.694} & \textcolor{black!70}{0.780} & \textcolor{black!70}{0.771} \\
 & Identity & \cellcolor{rk100}2.523 & \cellcolor{rk050}0.802 & \cellcolor{rk050}1.117 & \cellcolor{rk100}1.480 \\
VGGT & Heuristic & \cellcolor{rk050}2.248 & \cellcolor{rk100}0.816 & \cellcolor{rk100}1.142 & \cellcolor{rk050}1.402 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.758} & \cellcolor{rk000}\best{0.709} & \cellcolor{rk000}\best{0.856} & \cellcolor{rk000}\best{0.775} \\
\cmidrule(l){2-6}\addlinespace[0.3ex]
 & \textcolor{black!70}{\textit{no loop closure}} & \textcolor{black!70}{0.418} & \textcolor{black!70}{0.506} & \textcolor{black!70}{0.419} & \textcolor{black!70}{0.448} \\
 & Identity & \cellcolor{rk100}6.235 & \cellcolor{rk050}0.537 & \cellcolor{rk100}1.625 & \cellcolor{rk100}2.799 \\
DA3 & Heuristic & \cellcolor{rk050}4.345 & \cellcolor{rk100}0.560 & \cellcolor{rk050}1.580 & \cellcolor{rk050}2.162 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.418} & \cellcolor{rk000}\best{0.510} & \cellcolor{rk000}\best{0.413} & \cellcolor{rk000}\best{0.447} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccccccccccc@{}}
\toprule
Backbone & Weighting & MH01 & MH02 & MH03 & MH04 & MH05 & V101 & V102 & V103 & V201 & V202 & V203 & Mean \\
\midrule
\multicolumn{14}{@{}l}{\textit{$e_s$ (\%)}} \\
\cmidrule(r){1-2}
 & Identity & \cellcolor{rk100}33.0 & \cellcolor{rk100}36.2 & \cellcolor{rk000}\best{13.3} & \cellcolor{rk100}51.3 & \cellcolor{rk050}26.3 & \cellcolor{rk100}8.93 & \cellcolor{rk100}7.56 & \cellcolor{rk100}9.24 & \cellcolor{rk050}9.22 & \cellcolor{rk000}\best{5.00} & \cellcolor{rk050}5.20 & \cellcolor{rk100}18.6 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk050}23.2 & \cellcolor{rk050}26.6 & \cellcolor{rk050}14.7 & \cellcolor{rk050}38.9 & \cellcolor{rk100}26.8 & \cellcolor{rk000}\best{7.44} & \cellcolor{rk050}7.44 & \cellcolor{rk050}9.19 & \cellcolor{rk000}\best{7.62} & \cellcolor{rk050}5.33 & \cellcolor{rk100}6.12 & \cellcolor{rk050}15.8 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{14.0} & \cellcolor{rk000}\best{12.1} & \cellcolor{rk100}16.9 & \cellcolor{rk000}\best{21.5} & \cellcolor{rk000}\best{18.3} & \cellcolor{rk050}8.58 & \cellcolor{rk000}\best{6.18} & \cellcolor{rk000}\best{8.56} & \cellcolor{rk100}9.51 & \cellcolor{rk100}5.99 & \cellcolor{rk000}\best{3.30} & \cellcolor{rk000}\best{11.4} \\
\cmidrule(l){2-14}
 & Identity & \cellcolor{rk100}60.7 & \cellcolor{rk100}67.4 & \cellcolor{rk050}25.0 & \cellcolor{rk100}59.4 & \cellcolor{rk100}44.3 & \cellcolor{rk050}18.2 & \cellcolor{rk000}\best{19.0} & \cellcolor{rk050}22.2 & \cellcolor{rk050}16.2 & \cellcolor{rk050}8.73 & \cellcolor{rk050}19.3 & \cellcolor{rk100}32.8 \\
VGGT & Heuristic & \cellcolor{rk050}44.2 & \cellcolor{rk050}46.8 & \cellcolor{rk050}25.0 & \cellcolor{rk050}54.2 & \cellcolor{rk050}42.9 & \cellcolor{rk100}20.0 & \cellcolor{rk100}21.0 & \cellcolor{rk100}23.8 & \cellcolor{rk100}16.8 & \cellcolor{rk100}10.5 & \cellcolor{rk100}22.6 & \cellcolor{rk050}29.8 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{19.1} & \cellcolor{rk000}\best{16.5} & \cellcolor{rk000}\best{22.5} & \cellcolor{rk000}\best{29.3} & \cellcolor{rk000}\best{29.5} & \cellcolor{rk000}\best{17.2} & \cellcolor{rk050}19.5 & \cellcolor{rk000}\best{21.6} & \cellcolor{rk000}\best{14.2} & \cellcolor{rk000}\best{8.57} & \cellcolor{rk000}\best{15.9} & \cellcolor{rk000}\best{19.4} \\
\cmidrule(l){2-14}
 & Identity & \cellcolor{rk050}18.3 & \cellcolor{rk100}26.4 & \cellcolor{rk100}32.6 & \cellcolor{rk050}31.5 & \cellcolor{rk000}\best{17.0} & \cellcolor{rk100}9.79 & \cellcolor{rk100}7.90 & \cellcolor{rk050}8.68 & \cellcolor{rk100}8.71 & \cellcolor{rk050}6.16 & \cellcolor{rk050}9.75 & \cellcolor{rk100}16.1 \\
DA3 & Heuristic & \cellcolor{rk000}\best{17.2} & \cellcolor{rk050}22.2 & \cellcolor{rk050}26.1 & \cellcolor{rk100}32.2 & \cellcolor{rk050}20.1 & \cellcolor{rk000}\best{8.05} & \cellcolor{rk050}7.47 & \cellcolor{rk000}\best{8.55} & \cellcolor{rk000}\best{6.81} & \cellcolor{rk100}6.53 & \cellcolor{rk100}10.6 & \cellcolor{rk050}15.1 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk100}18.7 & \cellcolor{rk000}\best{14.8} & \cellcolor{rk000}\best{18.0} & \cellcolor{rk000}\best{24.4} & \cellcolor{rk100}21.1 & \cellcolor{rk050}9.58 & \cellcolor{rk000}\best{6.87} & \cellcolor{rk100}9.14 & \cellcolor{rk050}8.35 & \cellcolor{rk000}\best{6.12} & \cellcolor{rk000}\best{6.87} & \cellcolor{rk000}\best{13.1} \\
\midrule
\multicolumn{14}{@{}l}{\textit{$e_g$ ($^\circ$)}} \\
\cmidrule(r){1-2}
 & Identity & \cellcolor{rk000}\best{0.53} & \cellcolor{rk000}\best{0.54} & \cellcolor{rk100}0.82 & \cellcolor{rk050}0.59 & \cellcolor{rk050}0.60 & \cellcolor{rk000}\best{2.49} & \cellcolor{rk100}0.82 & \cellcolor{rk000}\best{1.06} & \cellcolor{rk000}\best{0.63} & \cellcolor{rk000}\best{0.62} & \cellcolor{rk050}0.76 & \cellcolor{rk050}0.86 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk000}\best{0.53} & \cellcolor{rk000}\best{0.54} & \cellcolor{rk050}0.81 & \cellcolor{rk100}0.60 & \cellcolor{rk100}0.61 & \cellcolor{rk100}2.50 & \cellcolor{rk000}\best{0.80} & \cellcolor{rk000}\best{1.06} & \cellcolor{rk000}\best{0.63} & \cellcolor{rk000}\best{0.62} & \cellcolor{rk050}0.76 & \cellcolor{rk050}0.86 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk100}0.54 & \cellcolor{rk000}\best{0.54} & \cellcolor{rk000}\best{0.79} & \cellcolor{rk000}\best{0.57} & \cellcolor{rk000}\best{0.59} & \cellcolor{rk000}\best{2.49} & \cellcolor{rk050}0.81 & \cellcolor{rk000}\best{1.06} & \cellcolor{rk000}\best{0.63} & \cellcolor{rk000}\best{0.62} & \cellcolor{rk000}\best{0.75} & \cellcolor{rk000}\best{0.85} \\
\cmidrule(l){2-14}
 & Identity & \cellcolor{rk050}0.69 & \cellcolor{rk050}0.73 & \cellcolor{rk050}1.23 & \cellcolor{rk050}1.01 & \cellcolor{rk050}0.94 & \cellcolor{rk000}\best{2.75} & \cellcolor{rk050}1.58 & \cellcolor{rk000}\best{1.49} & \cellcolor{rk000}\best{0.99} & \cellcolor{rk050}1.08 & \cellcolor{rk050}1.31 & \cellcolor{rk050}1.26 \\
VGGT & Heuristic & \cellcolor{rk050}0.69 & \cellcolor{rk100}0.74 & \cellcolor{rk050}1.23 & \cellcolor{rk100}1.08 & \cellcolor{rk100}0.98 & \cellcolor{rk000}\best{2.75} & \cellcolor{rk000}\best{1.57} & \cellcolor{rk050}1.50 & \cellcolor{rk000}\best{0.99} & \cellcolor{rk100}1.10 & \cellcolor{rk000}\best{1.30} & \cellcolor{rk100}1.27 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.68} & \cellcolor{rk000}\best{0.72} & \cellcolor{rk000}\best{1.12} & \cellcolor{rk000}\best{0.89} & \cellcolor{rk000}\best{0.88} & \cellcolor{rk100}2.76 & \cellcolor{rk100}1.59 & \cellcolor{rk100}1.54 & \cellcolor{rk000}\best{0.99} & \cellcolor{rk000}\best{1.07} & \cellcolor{rk100}1.34 & \cellcolor{rk000}\best{1.24} \\
\cmidrule(l){2-14}
 & Identity & \cellcolor{rk000}\best{0.58} & \cellcolor{rk050}0.62 & \cellcolor{rk000}\best{0.91} & \cellcolor{rk050}0.68 & \cellcolor{rk050}0.64 & \cellcolor{rk050}2.52 & \cellcolor{rk100}0.97 & \cellcolor{rk050}1.11 & \cellcolor{rk000}\best{0.65} & \cellcolor{rk050}0.71 & \cellcolor{rk050}1.10 & \cellcolor{rk000}\best{0.95} \\
DA3 & Heuristic & \cellcolor{rk050}0.59 & \cellcolor{rk050}0.62 & \cellcolor{rk000}\best{0.91} & \cellcolor{rk100}0.74 & \cellcolor{rk100}0.68 & \cellcolor{rk050}2.52 & \cellcolor{rk050}0.96 & \cellcolor{rk000}\best{1.10} & \cellcolor{rk000}\best{0.65} & \cellcolor{rk050}0.71 & \cellcolor{rk000}\best{1.08} & \cellcolor{rk100}0.96 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk050}0.59 & \cellcolor{rk000}\best{0.61} & \cellcolor{rk100}0.94 & \cellcolor{rk000}\best{0.66} & \cellcolor{rk000}\best{0.61} & \cellcolor{rk000}\best{2.51} & \cellcolor{rk000}\best{0.93} & \cellcolor{rk050}1.11 & \cellcolor{rk000}\best{0.65} & \cellcolor{rk000}\best{0.69} & \cellcolor{rk050}1.10 & \cellcolor{rk000}\best{0.95} \\
\midrule
\multicolumn{14}{@{}l}{\textit{$e_{b_g}$ ($^\circ$/s)}} \\
\cmidrule(r){1-2}
 & Identity & \cellcolor{rk050}0.101 & \cellcolor{rk050}0.099 & \cellcolor{rk000}\best{0.120} & \cellcolor{rk050}0.181 & \cellcolor{rk050}0.134 & \cellcolor{rk050}0.198 & \cellcolor{rk050}0.235 & \cellcolor{rk050}0.255 & \cellcolor{rk050}0.125 & \cellcolor{rk050}0.159 & \cellcolor{rk050}0.248 & \cellcolor{rk050}0.169 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk050}0.101 & \cellcolor{rk050}0.099 & \cellcolor{rk000}\best{0.120} & \cellcolor{rk050}0.181 & \cellcolor{rk050}0.134 & \cellcolor{rk050}0.198 & \cellcolor{rk050}0.235 & \cellcolor{rk050}0.255 & \cellcolor{rk050}0.125 & \cellcolor{rk050}0.159 & \cellcolor{rk050}0.248 & \cellcolor{rk050}0.169 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.083} & \cellcolor{rk000}\best{0.095} & \cellcolor{rk100}0.122 & \cellcolor{rk000}\best{0.154} & \cellcolor{rk000}\best{0.130} & \cellcolor{rk000}\best{0.185} & \cellcolor{rk000}\best{0.220} & \cellcolor{rk000}\best{0.214} & \cellcolor{rk000}\best{0.108} & \cellcolor{rk000}\best{0.144} & \cellcolor{rk000}\best{0.229} & \cellcolor{rk000}\best{0.153} \\
\cmidrule(l){2-14}
 & Identity & \cellcolor{rk050}0.337 & \cellcolor{rk050}0.345 & \cellcolor{rk050}0.547 & \cellcolor{rk050}0.491 & \cellcolor{rk050}0.444 & \cellcolor{rk050}0.446 & \cellcolor{rk050}0.908 & \cellcolor{rk050}0.922 & \cellcolor{rk050}0.498 & \cellcolor{rk050}0.766 & \cellcolor{rk050}0.759 & \cellcolor{rk050}0.588 \\
VGGT & Heuristic & \cellcolor{rk050}0.337 & \cellcolor{rk050}0.345 & \cellcolor{rk050}0.547 & \cellcolor{rk050}0.491 & \cellcolor{rk050}0.444 & \cellcolor{rk050}0.446 & \cellcolor{rk050}0.908 & \cellcolor{rk050}0.922 & \cellcolor{rk050}0.498 & \cellcolor{rk050}0.766 & \cellcolor{rk050}0.759 & \cellcolor{rk050}0.588 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.261} & \cellcolor{rk000}\best{0.300} & \cellcolor{rk000}\best{0.422} & \cellcolor{rk000}\best{0.459} & \cellcolor{rk000}\best{0.388} & \cellcolor{rk000}\best{0.369} & \cellcolor{rk000}\best{0.834} & \cellcolor{rk000}\best{0.706} & \cellcolor{rk000}\best{0.337} & \cellcolor{rk000}\best{0.602} & \cellcolor{rk000}\best{0.740} & \cellcolor{rk000}\best{0.493} \\
\cmidrule(l){2-14}
 & Identity & \cellcolor{rk050}0.132 & \cellcolor{rk050}0.151 & \cellcolor{rk050}0.189 & \cellcolor{rk050}0.211 & \cellcolor{rk050}0.194 & \cellcolor{rk000}\best{0.213} & \cellcolor{rk050}0.284 & \cellcolor{rk050}0.362 & \cellcolor{rk050}0.160 & \cellcolor{rk000}\best{0.264} & \cellcolor{rk000}\best{0.328} & \cellcolor{rk050}0.226 \\
DA3 & Heuristic & \cellcolor{rk050}0.132 & \cellcolor{rk050}0.151 & \cellcolor{rk050}0.189 & \cellcolor{rk050}0.211 & \cellcolor{rk050}0.194 & \cellcolor{rk000}\best{0.213} & \cellcolor{rk050}0.284 & \cellcolor{rk050}0.362 & \cellcolor{rk050}0.160 & \cellcolor{rk000}\best{0.264} & \cellcolor{rk000}\best{0.328} & \cellcolor{rk050}0.226 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.114} & \cellcolor{rk000}\best{0.137} & \cellcolor{rk000}\best{0.161} & \cellcolor{rk000}\best{0.197} & \cellcolor{rk000}\best{0.168} & \cellcolor{rk000}\best{0.213} & \cellcolor{rk000}\best{0.274} & \cellcolor{rk000}\best{0.360} & \cellcolor{rk000}\best{0.152} & \cellcolor{rk100}0.271 & \cellcolor{rk100}0.352 & \cellcolor{rk000}\best{0.218} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccccccccc@{}}
\toprule
Backbone & Weighting & AprilTag1 & AprilTag2 & BigRoom2 & BigRoom3 & BigRoom4 & NewTags1 & NewTags2 & NewTags3 & NewTags4 & Mean \\
\midrule
\multicolumn{12}{@{}l}{\textit{$e_s$ (\%)}} \\
\cmidrule(r){1-2}
 & Identity & \cellcolor{rk100}13.3 & \cellcolor{rk050}13.9 & \cellcolor{rk000}\best{12.4} & \cellcolor{rk050}10.3 & \cellcolor{rk050}11.2 & \cellcolor{rk050}13.1 & \cellcolor{rk050}14.7 & \cellcolor{rk050}9.24 & \cellcolor{rk050}11.3 & \cellcolor{rk050}12.2 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk050}13.2 & \cellcolor{rk100}14.0 & \cellcolor{rk000}\best{12.4} & \cellcolor{rk050}10.3 & \cellcolor{rk100}11.4 & \cellcolor{rk100}13.5 & \cellcolor{rk050}14.7 & \cellcolor{rk100}9.35 & \cellcolor{rk100}11.5 & \cellcolor{rk100}12.3 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{9.74} & \cellcolor{rk000}\best{11.0} & \cellcolor{rk100}14.3 & \cellcolor{rk000}\best{9.46} & \cellcolor{rk000}\best{10.1} & \cellcolor{rk000}\best{9.66} & \cellcolor{rk000}\best{10.2} & \cellcolor{rk000}\best{7.76} & \cellcolor{rk000}\best{8.24} & \cellcolor{rk000}\best{10.0} \\
\cmidrule(l){2-12}
 & Identity & \cellcolor{rk100}32.0 & \cellcolor{rk100}35.2 & \cellcolor{rk050}22.8 & \cellcolor{rk050}20.5 & \cellcolor{rk050}30.2 & \cellcolor{rk050}32.1 & \cellcolor{rk050}41.4 & \cellcolor{rk050}33.0 & \cellcolor{rk050}33.6 & \cellcolor{rk050}31.2 \\
VGGT & Heuristic & \cellcolor{rk050}31.9 & \cellcolor{rk050}34.9 & \cellcolor{rk000}\best{22.6} & \cellcolor{rk100}20.6 & \cellcolor{rk100}30.3 & \cellcolor{rk050}32.1 & \cellcolor{rk100}41.5 & \cellcolor{rk050}33.0 & \cellcolor{rk100}33.7 & \cellcolor{rk050}31.2 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{23.3} & \cellcolor{rk000}\best{24.8} & \cellcolor{rk100}24.1 & \cellcolor{rk000}\best{16.2} & \cellcolor{rk000}\best{25.4} & \cellcolor{rk000}\best{22.7} & \cellcolor{rk000}\best{27.7} & \cellcolor{rk000}\best{23.2} & \cellcolor{rk000}\best{21.8} & \cellcolor{rk000}\best{23.3} \\
\cmidrule(l){2-12}
 & Identity & \cellcolor{rk100}17.0 & \cellcolor{rk100}17.4 & \cellcolor{rk050}19.2 & \cellcolor{rk100}13.4 & \cellcolor{rk050}16.2 & \cellcolor{rk050}16.0 & \cellcolor{rk050}15.9 & \cellcolor{rk050}12.2 & \cellcolor{rk050}12.1 & \cellcolor{rk050}15.5 \\
DA3 & Heuristic & \cellcolor{rk050}16.9 & \cellcolor{rk050}17.3 & \cellcolor{rk000}\best{19.1} & \cellcolor{rk050}13.3 & \cellcolor{rk100}16.4 & \cellcolor{rk100}16.4 & \cellcolor{rk100}16.0 & \cellcolor{rk050}12.2 & \cellcolor{rk100}12.4 & \cellcolor{rk100}15.6 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{15.0} & \cellcolor{rk000}\best{16.1} & \cellcolor{rk100}22.2 & \cellcolor{rk000}\best{13.1} & \cellcolor{rk000}\best{15.8} & \cellcolor{rk000}\best{15.0} & \cellcolor{rk000}\best{14.0} & \cellcolor{rk000}\best{10.6} & \cellcolor{rk000}\best{11.6} & \cellcolor{rk000}\best{14.8} \\
\midrule
\multicolumn{12}{@{}l}{\textit{$e_g$ ($^\circ$)}} \\
\cmidrule(r){1-2}
 & Identity & \cellcolor{rk050}1.10 & \cellcolor{rk000}\best{1.17} & \cellcolor{rk000}\best{1.07} & \cellcolor{rk050}1.08 & \cellcolor{rk050}1.06 & \cellcolor{rk050}1.11 & \cellcolor{rk050}1.04 & \cellcolor{rk050}1.08 & \cellcolor{rk050}1.08 & \cellcolor{rk050}1.09 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk050}1.10 & \cellcolor{rk100}1.18 & \cellcolor{rk100}1.08 & \cellcolor{rk050}1.08 & \cellcolor{rk050}1.06 & \cellcolor{rk050}1.11 & \cellcolor{rk050}1.04 & \cellcolor{rk050}1.08 & \cellcolor{rk050}1.08 & \cellcolor{rk050}1.09 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{1.09} & \cellcolor{rk000}\best{1.17} & \cellcolor{rk000}\best{1.07} & \cellcolor{rk000}\best{1.06} & \cellcolor{rk000}\best{1.04} & \cellcolor{rk000}\best{1.08} & \cellcolor{rk000}\best{0.99} & \cellcolor{rk000}\best{1.03} & \cellcolor{rk000}\best{1.05} & \cellcolor{rk000}\best{1.06} \\
\cmidrule(l){2-12}
 & Identity & \cellcolor{rk050}1.63 & \cellcolor{rk000}\best{1.51} & \cellcolor{rk000}\best{1.30} & \cellcolor{rk000}\best{1.10} & \cellcolor{rk000}\best{1.23} & \cellcolor{rk000}\best{1.71} & \cellcolor{rk100}1.84 & \cellcolor{rk000}\best{2.02} & \cellcolor{rk050}1.85 & \cellcolor{rk000}\best{1.58} \\
VGGT & Heuristic & \cellcolor{rk050}1.63 & \cellcolor{rk000}\best{1.51} & \cellcolor{rk000}\best{1.30} & \cellcolor{rk050}1.11 & \cellcolor{rk000}\best{1.23} & \cellcolor{rk000}\best{1.71} & \cellcolor{rk050}1.83 & \cellcolor{rk100}2.03 & \cellcolor{rk050}1.85 & \cellcolor{rk000}\best{1.58} \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{1.60} & \cellcolor{rk100}1.53 & \cellcolor{rk000}\best{1.30} & \cellcolor{rk100}1.14 & \cellcolor{rk100}1.26 & \cellcolor{rk100}1.75 & \cellcolor{rk000}\best{1.79} & \cellcolor{rk000}\best{2.02} & \cellcolor{rk000}\best{1.81} & \cellcolor{rk000}\best{1.58} \\
\cmidrule(l){2-12}
 & Identity & \cellcolor{rk000}\best{1.17} & \cellcolor{rk000}\best{1.23} & \cellcolor{rk000}\best{1.08} & \cellcolor{rk050}1.09 & \cellcolor{rk050}1.14 & \cellcolor{rk000}\best{1.14} & \cellcolor{rk000}\best{1.12} & \cellcolor{rk050}1.20 & \cellcolor{rk000}\best{1.15} & \cellcolor{rk000}\best{1.15} \\
DA3 & Heuristic & \cellcolor{rk000}\best{1.17} & \cellcolor{rk000}\best{1.23} & \cellcolor{rk000}\best{1.08} & \cellcolor{rk050}1.09 & \cellcolor{rk050}1.14 & \cellcolor{rk000}\best{1.14} & \cellcolor{rk000}\best{1.12} & \cellcolor{rk100}1.21 & \cellcolor{rk050}1.16 & \cellcolor{rk000}\best{1.15} \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk100}1.19 & \cellcolor{rk100}1.24 & \cellcolor{rk000}\best{1.08} & \cellcolor{rk000}\best{1.07} & \cellcolor{rk000}\best{1.11} & \cellcolor{rk100}1.15 & \cellcolor{rk100}1.15 & \cellcolor{rk000}\best{1.18} & \cellcolor{rk100}1.17 & \cellcolor{rk000}\best{1.15} \\
\midrule
\multicolumn{12}{@{}l}{\textit{$e_{b_g}$ ($^\circ$/s)}} \\
\cmidrule(r){1-2}
 & Identity & \cellcolor{rk050}0.283 & \cellcolor{rk050}0.267 & \cellcolor{rk050}0.158 & \cellcolor{rk050}0.185 & \cellcolor{rk050}0.191 & \cellcolor{rk050}0.288 & \cellcolor{rk050}0.340 & \cellcolor{rk050}0.332 & \cellcolor{rk050}0.312 & \cellcolor{rk050}0.262 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk050}0.283 & \cellcolor{rk050}0.267 & \cellcolor{rk050}0.158 & \cellcolor{rk050}0.185 & \cellcolor{rk050}0.191 & \cellcolor{rk050}0.288 & \cellcolor{rk050}0.340 & \cellcolor{rk050}0.332 & \cellcolor{rk050}0.312 & \cellcolor{rk050}0.262 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.250} & \cellcolor{rk000}\best{0.225} & \cellcolor{rk000}\best{0.114} & \cellcolor{rk000}\best{0.165} & \cellcolor{rk000}\best{0.162} & \cellcolor{rk000}\best{0.250} & \cellcolor{rk000}\best{0.274} & \cellcolor{rk000}\best{0.292} & \cellcolor{rk000}\best{0.248} & \cellcolor{rk000}\best{0.220} \\
\cmidrule(l){2-12}
 & Identity & \cellcolor{rk050}1.153 & \cellcolor{rk050}1.105 & \cellcolor{rk050}0.633 & \cellcolor{rk050}0.513 & \cellcolor{rk050}0.613 & \cellcolor{rk050}1.339 & \cellcolor{rk050}1.490 & \cellcolor{rk050}1.451 & \cellcolor{rk050}1.672 & \cellcolor{rk050}1.108 \\
VGGT & Heuristic & \cellcolor{rk050}1.153 & \cellcolor{rk050}1.105 & \cellcolor{rk050}0.633 & \cellcolor{rk050}0.513 & \cellcolor{rk050}0.613 & \cellcolor{rk050}1.339 & \cellcolor{rk050}1.490 & \cellcolor{rk050}1.451 & \cellcolor{rk050}1.672 & \cellcolor{rk050}1.108 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.818} & \cellcolor{rk000}\best{0.803} & \cellcolor{rk000}\best{0.349} & \cellcolor{rk000}\best{0.385} & \cellcolor{rk000}\best{0.442} & \cellcolor{rk000}\best{1.035} & \cellcolor{rk000}\best{1.021} & \cellcolor{rk000}\best{1.011} & \cellcolor{rk000}\best{1.043} & \cellcolor{rk000}\best{0.768} \\
\cmidrule(l){2-12}
 & Identity & \cellcolor{rk050}0.345 & \cellcolor{rk050}0.344 & \cellcolor{rk050}0.309 & \cellcolor{rk050}0.196 & \cellcolor{rk050}0.259 & \cellcolor{rk050}0.385 & \cellcolor{rk050}0.481 & \cellcolor{rk050}0.481 & \cellcolor{rk050}0.400 & \cellcolor{rk050}0.355 \\
DA3 & Heuristic & \cellcolor{rk050}0.345 & \cellcolor{rk050}0.344 & \cellcolor{rk050}0.309 & \cellcolor{rk050}0.196 & \cellcolor{rk050}0.259 & \cellcolor{rk050}0.385 & \cellcolor{rk050}0.481 & \cellcolor{rk050}0.481 & \cellcolor{rk050}0.400 & \cellcolor{rk050}0.355 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.319} & \cellcolor{rk000}\best{0.307} & \cellcolor{rk000}\best{0.178} & \cellcolor{rk000}\best{0.180} & \cellcolor{rk000}\best{0.213} & \cellcolor{rk000}\best{0.327} & \cellcolor{rk000}\best{0.380} & \cellcolor{rk000}\best{0.421} & \cellcolor{rk000}\best{0.332} & \cellcolor{rk000}\best{0.295} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccccc@{}}
\toprule
Backbone & Weighting & r01 & r02 & r03 & r04 & r05 & Mean \\
\midrule
\multicolumn{8}{@{}l}{\textit{$e_s$ (\%)}} \\
\cmidrule(r){1-2}
 & Identity & \cellcolor{rk100}10.7 & \cellcolor{rk100}9.78 & \cellcolor{rk050}11.4 & \cellcolor{rk100}8.05 & \cellcolor{rk100}7.92 & \cellcolor{rk100}9.56 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk050}10.3 & \cellcolor{rk050}9.44 & \cellcolor{rk050}11.4 & \cellcolor{rk050}7.78 & \cellcolor{rk050}7.47 & \cellcolor{rk050}9.28 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{7.24} & \cellcolor{rk000}\best{5.81} & \cellcolor{rk000}\best{6.62} & \cellcolor{rk000}\best{4.91} & \cellcolor{rk000}\best{6.29} & \cellcolor{rk000}\best{6.17} \\
\cmidrule(l){2-8}
 & Identity & \cellcolor{rk100}27.6 & \cellcolor{rk100}35.7 & \cellcolor{rk100}31.7 & \cellcolor{rk100}26.2 & \cellcolor{rk100}30.4 & \cellcolor{rk100}30.3 \\
VGGT & Heuristic & \cellcolor{rk050}25.9 & \cellcolor{rk050}34.0 & \cellcolor{rk050}29.9 & \cellcolor{rk050}24.4 & \cellcolor{rk050}28.3 & \cellcolor{rk050}28.5 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{18.2} & \cellcolor{rk000}\best{20.4} & \cellcolor{rk000}\best{17.2} & \cellcolor{rk000}\best{11.9} & \cellcolor{rk000}\best{17.6} & \cellcolor{rk000}\best{17.1} \\
\cmidrule(l){2-8}
 & Identity & \cellcolor{rk100}11.9 & \cellcolor{rk050}9.72 & \cellcolor{rk050}8.10 & \cellcolor{rk100}8.96 & \cellcolor{rk100}16.6 & \cellcolor{rk100}11.1 \\
DA3 & Heuristic & \cellcolor{rk050}11.2 & \cellcolor{rk100}10.1 & \cellcolor{rk100}8.43 & \cellcolor{rk050}8.78 & \cellcolor{rk050}16.3 & \cellcolor{rk050}11.0 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{8.61} & \cellcolor{rk000}\best{8.24} & \cellcolor{rk000}\best{7.72} & \cellcolor{rk000}\best{7.48} & \cellcolor{rk000}\best{14.1} & \cellcolor{rk000}\best{9.22} \\
\midrule
\multicolumn{8}{@{}l}{\textit{$e_g$ ($^\circ$)}} \\
\cmidrule(r){1-2}
 & Identity & \cellcolor{rk100}0.51 & \cellcolor{rk100}0.59 & \cellcolor{rk100}0.56 & \cellcolor{rk100}0.46 & \cellcolor{rk050}0.29 & \cellcolor{rk050}0.48 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk050}0.50 & \cellcolor{rk050}0.57 & \cellcolor{rk050}0.55 & \cellcolor{rk050}0.45 & \cellcolor{rk050}0.29 & \cellcolor{rk050}0.48 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.46} & \cellcolor{rk000}\best{0.44} & \cellcolor{rk000}\best{0.46} & \cellcolor{rk000}\best{0.42} & \cellcolor{rk000}\best{0.28} & \cellcolor{rk000}\best{0.41} \\
\cmidrule(l){2-8}
 & Identity & \cellcolor{rk100}0.82 & \cellcolor{rk100}1.29 & \cellcolor{rk100}1.08 & \cellcolor{rk100}0.86 & \cellcolor{rk100}0.58 & \cellcolor{rk100}0.92 \\
VGGT & Heuristic & \cellcolor{rk050}0.81 & \cellcolor{rk050}1.27 & \cellcolor{rk050}1.06 & \cellcolor{rk050}0.85 & \cellcolor{rk050}0.57 & \cellcolor{rk050}0.91 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.76} & \cellcolor{rk000}\best{1.01} & \cellcolor{rk000}\best{0.74} & \cellcolor{rk000}\best{0.82} & \cellcolor{rk000}\best{0.49} & \cellcolor{rk000}\best{0.76} \\
\cmidrule(l){2-8}
 & Identity & \cellcolor{rk000}\best{0.59} & \cellcolor{rk050}0.77 & \cellcolor{rk000}\best{0.51} & \cellcolor{rk000}\best{0.57} & \cellcolor{rk050}0.45 & \cellcolor{rk050}0.58 \\
DA3 & Heuristic & \cellcolor{rk000}\best{0.59} & \cellcolor{rk050}0.77 & \cellcolor{rk100}0.52 & \cellcolor{rk000}\best{0.57} & \cellcolor{rk100}0.46 & \cellcolor{rk050}0.58 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk100}0.61 & \cellcolor{rk000}\best{0.74} & \cellcolor{rk000}\best{0.51} & \cellcolor{rk000}\best{0.57} & \cellcolor{rk000}\best{0.44} & \cellcolor{rk000}\best{0.57} \\
\midrule
\multicolumn{8}{@{}l}{\textit{$e_{b_g}$ ($^\circ$/s)}} \\
\cmidrule(r){1-2}
 & Identity & \cellcolor{rk050}0.252 & \cellcolor{rk050}0.416 & \cellcolor{rk050}0.318 & \cellcolor{rk050}0.302 & \cellcolor{rk050}0.187 & \cellcolor{rk050}0.295 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk050}0.252 & \cellcolor{rk050}0.416 & \cellcolor{rk050}0.318 & \cellcolor{rk050}0.302 & \cellcolor{rk050}0.187 & \cellcolor{rk050}0.295 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.192} & \cellcolor{rk000}\best{0.291} & \cellcolor{rk000}\best{0.198} & \cellcolor{rk000}\best{0.236} & \cellcolor{rk000}\best{0.165} & \cellcolor{rk000}\best{0.216} \\
\cmidrule(l){2-8}
 & Identity & \cellcolor{rk050}0.667 & \cellcolor{rk050}1.209 & \cellcolor{rk050}0.733 & \cellcolor{rk050}0.595 & \cellcolor{rk050}0.373 & \cellcolor{rk050}0.715 \\
VGGT & Heuristic & \cellcolor{rk050}0.667 & \cellcolor{rk050}1.209 & \cellcolor{rk050}0.733 & \cellcolor{rk050}0.595 & \cellcolor{rk050}0.373 & \cellcolor{rk050}0.715 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.436} & \cellcolor{rk000}\best{0.738} & \cellcolor{rk000}\best{0.446} & \cellcolor{rk000}\best{0.505} & \cellcolor{rk000}\best{0.332} & \cellcolor{rk000}\best{0.491} \\
\cmidrule(l){2-8}
 & Identity & \cellcolor{rk050}0.524 & \cellcolor{rk050}0.795 & \cellcolor{rk050}0.546 & \cellcolor{rk050}0.552 & \cellcolor{rk050}0.468 & \cellcolor{rk050}0.577 \\
DA3 & Heuristic & \cellcolor{rk050}0.524 & \cellcolor{rk050}0.795 & \cellcolor{rk050}0.546 & \cellcolor{rk050}0.552 & \cellcolor{rk050}0.468 & \cellcolor{rk050}0.577 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.366} & \cellcolor{rk000}\best{0.547} & \cellcolor{rk000}\best{0.371} & \cellcolor{rk000}\best{0.402} & \cellcolor{rk000}\best{0.353} & \cellcolor{rk000}\best{0.408} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccc@{}}
\toprule
Backbone & Weighting & CC02 & CC03 & CC05 & Mean \\
\midrule
\multicolumn{6}{@{}l}{\textit{$e_s$ (\%)}} \\
\cmidrule(r){1-2}
 & Identity & \cellcolor{rk050}34.8 & \cellcolor{rk100}28.6 & \cellcolor{rk050}32.2 & \cellcolor{rk050}31.9 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk100}35.0 & \cellcolor{rk000}\best{28.4} & \cellcolor{rk100}32.5 & \cellcolor{rk100}32.0 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{33.1} & \cellcolor{rk000}\best{28.4} & \cellcolor{rk000}\best{31.3} & \cellcolor{rk000}\best{30.9} \\
\cmidrule(l){2-6}
 & Identity & \cellcolor{rk050}46.1 & \cellcolor{rk100}42.7 & \cellcolor{rk100}42.3 & \cellcolor{rk100}43.7 \\
VGGT & Heuristic & \cellcolor{rk050}46.1 & \cellcolor{rk050}42.0 & \cellcolor{rk050}42.2 & \cellcolor{rk050}43.4 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{41.7} & \cellcolor{rk000}\best{38.3} & \cellcolor{rk000}\best{38.9} & \cellcolor{rk000}\best{39.6} \\
\cmidrule(l){2-6}
 & Identity & \cellcolor{rk050}34.3 & \cellcolor{rk100}30.1 & \cellcolor{rk050}34.5 & \cellcolor{rk050}32.9 \\
DA3 & Heuristic & \cellcolor{rk100}34.8 & \cellcolor{rk050}30.0 & \cellcolor{rk100}34.8 & \cellcolor{rk100}33.2 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{30.1} & \cellcolor{rk000}\best{27.1} & \cellcolor{rk000}\best{31.8} & \cellcolor{rk000}\best{29.6} \\
\midrule
\multicolumn{6}{@{}l}{\textit{$e_g$ ($^\circ$)}} \\
\cmidrule(r){1-2}
 & Identity & \cellcolor{rk050}0.70 & \cellcolor{rk050}0.83 & \cellcolor{rk050}0.76 & \cellcolor{rk050}0.76 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk100}0.71 & \cellcolor{rk050}0.83 & \cellcolor{rk050}0.76 & \cellcolor{rk100}0.77 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.68} & \cellcolor{rk000}\best{0.80} & \cellcolor{rk000}\best{0.74} & \cellcolor{rk000}\best{0.74} \\
\cmidrule(l){2-6}
 & Identity & \cellcolor{rk050}0.85 & \cellcolor{rk050}0.93 & \cellcolor{rk050}0.81 & \cellcolor{rk050}0.86 \\
VGGT & Heuristic & \cellcolor{rk100}0.86 & \cellcolor{rk100}0.94 & \cellcolor{rk100}0.82 & \cellcolor{rk100}0.87 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.76} & \cellcolor{rk000}\best{0.84} & \cellcolor{rk000}\best{0.72} & \cellcolor{rk000}\best{0.77} \\
\cmidrule(l){2-6}
 & Identity & \cellcolor{rk050}0.75 & \cellcolor{rk050}0.83 & \cellcolor{rk050}0.81 & \cellcolor{rk050}0.80 \\
DA3 & Heuristic & \cellcolor{rk100}0.76 & \cellcolor{rk100}0.85 & \cellcolor{rk050}0.81 & \cellcolor{rk050}0.80 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.63} & \cellcolor{rk000}\best{0.74} & \cellcolor{rk000}\best{0.71} & \cellcolor{rk000}\best{0.70} \\
\midrule
\multicolumn{6}{@{}l}{\textit{$e_{b_g}$ ($^\circ$/s)}} \\
\cmidrule(r){1-2}
 & Identity & \cellcolor{rk000}\best{0.092} & \cellcolor{rk050}0.108 & \cellcolor{rk000}\best{0.101} & \cellcolor{rk050}0.100 \\
VGGT-$\Omega$ & Heuristic & \cellcolor{rk000}\best{0.092} & \cellcolor{rk050}0.108 & \cellcolor{rk000}\best{0.101} & \cellcolor{rk050}0.100 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk100}0.093 & \cellcolor{rk000}\best{0.095} & \cellcolor{rk000}\best{0.101} & \cellcolor{rk000}\best{0.096} \\
\cmidrule(l){2-6}
 & Identity & \cellcolor{rk050}0.406 & \cellcolor{rk050}0.359 & \cellcolor{rk050}0.410 & \cellcolor{rk050}0.391 \\
VGGT & Heuristic & \cellcolor{rk050}0.406 & \cellcolor{rk050}0.359 & \cellcolor{rk050}0.410 & \cellcolor{rk050}0.391 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.276} & \cellcolor{rk000}\best{0.248} & \cellcolor{rk000}\best{0.309} & \cellcolor{rk000}\best{0.278} \\
\cmidrule(l){2-6}
 & Identity & \cellcolor{rk050}0.191 & \cellcolor{rk050}0.242 & \cellcolor{rk050}0.199 & \cellcolor{rk050}0.211 \\
DA3 & Heuristic & \cellcolor{rk050}0.191 & \cellcolor{rk050}0.242 & \cellcolor{rk050}0.199 & \cellcolor{rk050}0.211 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.172} & \cellcolor{rk000}\best{0.201} & \cellcolor{rk000}\best{0.175} & \cellcolor{rk000}\best{0.183} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccccccccccc@{}}
\toprule
Backbone & Weighting & MH01 & MH02 & MH03 & MH04 & MH05 & V101 & V102 & V103 & V201 & V202 & V203 & Mean \\
\midrule
\multicolumn{14}{@{}l}{\textit{VGGT-Bridge without loop closure, Sim(3) ATE RMSE (m)}} \\
\cmidrule(r){1-2}
VGGT-$\Omega$ & Default & \cellcolor{rk100}0.196 & \cellcolor{rk000}\best{0.134} & \cellcolor{rk100}0.253 & \cellcolor{rk100}0.682 & \cellcolor{rk100}0.543 & \cellcolor{rk100}0.071 & \cellcolor{rk000}\best{0.055} & \cellcolor{rk100}0.084 & \cellcolor{rk100}0.097 & \cellcolor{rk100}0.055 & \cellcolor{rk100}0.073 & \cellcolor{rk100}0.204 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.131} & \cellcolor{rk100}0.150 & \cellcolor{rk000}\best{0.187} & \cellcolor{rk000}\best{0.238} & \cellcolor{rk000}\best{0.468} & \cellcolor{rk000}\best{0.061} & \cellcolor{rk100}0.064 & \cellcolor{rk000}\best{0.069} & \cellcolor{rk000}\best{0.069} & \cellcolor{rk000}\best{0.044} & \cellcolor{rk000}\best{0.060} & \cellcolor{rk000}\best{0.140} \\
\cmidrule(l){2-14}
VGGT & Default & \cellcolor{rk100}0.347 & \cellcolor{rk100}0.271 & \cellcolor{rk100}0.572 & \cellcolor{rk100}3.908 & \cellcolor{rk100}6.034 & \cellcolor{rk000}\best{0.105} & \cellcolor{rk100}0.357 & \cellcolor{rk100}0.156 & \cellcolor{rk100}0.086 & \cellcolor{rk100}0.075 & \cellcolor{rk100}0.180 & \cellcolor{rk100}1.099 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.176} & \cellcolor{rk000}\best{0.110} & \cellcolor{rk000}\best{0.241} & \cellcolor{rk000}\best{2.984} & \cellcolor{rk000}\best{5.902} & \cellcolor{rk000}\best{0.105} & \cellcolor{rk000}\best{0.146} & \cellcolor{rk000}\best{0.107} & \cellcolor{rk000}\best{0.075} & \cellcolor{rk000}\best{0.058} & \cellcolor{rk000}\best{0.129} & \cellcolor{rk000}\best{0.912} \\
\cmidrule(l){2-14}
DA3 & Default & \cellcolor{rk100}0.294 & \cellcolor{rk100}0.217 & \cellcolor{rk000}\best{0.421} & \cellcolor{rk100}1.133 & \cellcolor{rk100}0.925 & \cellcolor{rk100}0.109 & \cellcolor{rk100}0.090 & \cellcolor{rk100}0.165 & \cellcolor{rk100}0.110 & \cellcolor{rk100}0.081 & \cellcolor{rk100}0.272 & \cellcolor{rk100}0.347 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.167} & \cellcolor{rk000}\best{0.105} & \cellcolor{rk100}0.453 & \cellcolor{rk000}\best{0.593} & \cellcolor{rk000}\best{0.680} & \cellcolor{rk000}\best{0.075} & \cellcolor{rk000}\best{0.084} & \cellcolor{rk000}\best{0.137} & \cellcolor{rk000}\best{0.090} & \cellcolor{rk000}\best{0.074} & \cellcolor{rk000}\best{0.229} & \cellcolor{rk000}\best{0.244} \\
\midrule
\multicolumn{14}{@{}l}{\textit{VGGT-Bridge with loop closure, Sim(3) ATE RMSE (m)}} \\
\cmidrule(r){1-2}
VGGT-$\Omega$ & Default & \cellcolor{rk100}0.146 & \cellcolor{rk100}0.065 & \cellcolor{rk100}0.151 & \cellcolor{rk100}0.305 & \cellcolor{rk100}0.276 & \cellcolor{rk100}0.053 & \cellcolor{rk100}0.048 & \cellcolor{rk100}0.062 & \cellcolor{rk100}0.035 & \cellcolor{rk100}0.040 & \cellcolor{rk100}0.063 & \cellcolor{rk100}0.113 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.036} & \cellcolor{rk000}\best{0.038} & \cellcolor{rk000}\best{0.058} & \cellcolor{rk000}\best{0.135} & \cellcolor{rk000}\best{0.272} & \cellcolor{rk000}\best{0.051} & \cellcolor{rk000}\best{0.045} & \cellcolor{rk000}\best{0.048} & \cellcolor{rk000}\best{0.029} & \cellcolor{rk000}\best{0.034} & \cellcolor{rk000}\best{0.056} & \cellcolor{rk000}\best{0.073} \\
\cmidrule(l){2-14}
VGGT & Default & \cellcolor{rk100}0.286 & \cellcolor{rk100}0.318 & \cellcolor{rk100}0.391 & \cellcolor{rk100}1.516 & \cellcolor{rk000}\best{3.822} & \cellcolor{rk100}0.056 & \cellcolor{rk100}0.232 & \cellcolor{rk100}0.116 & \cellcolor{rk100}0.042 & \cellcolor{rk100}0.053 & \cellcolor{rk100}0.118 & \cellcolor{rk100}0.632 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.062} & \cellcolor{rk000}\best{0.108} & \cellcolor{rk000}\best{0.137} & \cellcolor{rk000}\best{0.569} & \cellcolor{rk100}4.442 & \cellcolor{rk000}\best{0.048} & \cellcolor{rk000}\best{0.145} & \cellcolor{rk000}\best{0.076} & \cellcolor{rk000}\best{0.033} & \cellcolor{rk000}\best{0.048} & \cellcolor{rk000}\best{0.112} & \cellcolor{rk000}\best{0.526} \\
\cmidrule(l){2-14}
DA3 & Default & \cellcolor{rk100}0.155 & \cellcolor{rk100}0.162 & \cellcolor{rk100}0.337 & \cellcolor{rk100}0.590 & \cellcolor{rk100}0.578 & \cellcolor{rk100}0.058 & \cellcolor{rk100}0.092 & \cellcolor{rk100}0.130 & \cellcolor{rk100}0.083 & \cellcolor{rk100}0.069 & \cellcolor{rk100}0.261 & \cellcolor{rk100}0.229 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.080} & \cellcolor{rk000}\best{0.068} & \cellcolor{rk000}\best{0.234} & \cellcolor{rk000}\best{0.274} & \cellcolor{rk000}\best{0.266} & \cellcolor{rk000}\best{0.050} & \cellcolor{rk000}\best{0.082} & \cellcolor{rk000}\best{0.086} & \cellcolor{rk000}\best{0.058} & \cellcolor{rk000}\best{0.051} & \cellcolor{rk000}\best{0.217} & \cellcolor{rk000}\best{0.133} \\
\midrule
\multicolumn{14}{@{}l}{\textit{FoundationVIO without loop closure, SE(3) ATE RMSE (m)}} \\
\cmidrule(r){1-2}
VGGT-$\Omega$ & Default & \cellcolor{rk100}0.845 & \cellcolor{rk000}\best{0.425} & \cellcolor{rk100}0.651 & \cellcolor{rk100}0.756 & \cellcolor{rk100}1.360 & \cellcolor{rk100}0.580 & \cellcolor{rk000}\best{0.308} & \cellcolor{rk100}0.414 & \cellcolor{rk100}0.612 & \cellcolor{rk100}0.983 & \cellcolor{rk100}0.365 & \cellcolor{rk100}0.663 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.217} & \cellcolor{rk100}0.439 & \cellcolor{rk000}\best{0.410} & \cellcolor{rk000}\best{0.205} & \cellcolor{rk000}\best{0.377} & \cellcolor{rk000}\best{0.131} & \cellcolor{rk100}0.358 & \cellcolor{rk000}\best{0.308} & \cellcolor{rk000}\best{0.125} & \cellcolor{rk000}\best{0.235} & \cellcolor{rk000}\best{0.352} & \cellcolor{rk000}\best{0.287} \\
\cmidrule(l){2-14}
VGGT & Default & \cellcolor{rk100}0.822 & \cellcolor{rk000}\best{0.509} & \cellcolor{rk100}1.439 & \cellcolor{rk100}1.437 & \cellcolor{rk100}2.891 & \cellcolor{rk100}0.721 & \cellcolor{rk000}\best{0.603} & \cellcolor{rk100}1.001 & \cellcolor{rk100}0.632 & \cellcolor{rk100}1.289 & \cellcolor{rk000}\best{0.650} & \cellcolor{rk100}1.090 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.623} & \cellcolor{rk100}0.610 & \cellcolor{rk000}\best{1.011} & \cellcolor{rk000}\best{1.381} & \cellcolor{rk000}\best{1.173} & \cellcolor{rk000}\best{0.562} & \cellcolor{rk100}0.639 & \cellcolor{rk000}\best{0.619} & \cellcolor{rk000}\best{0.402} & \cellcolor{rk000}\best{0.537} & \cellcolor{rk100}0.880 & \cellcolor{rk000}\best{0.767} \\
\cmidrule(l){2-14}
DA3 & Default & \cellcolor{rk100}0.949 & \cellcolor{rk100}0.691 & \cellcolor{rk100}0.815 & \cellcolor{rk100}0.969 & \cellcolor{rk100}1.517 & \cellcolor{rk100}0.546 & \cellcolor{rk100}0.295 & \cellcolor{rk100}0.477 & \cellcolor{rk100}0.424 & \cellcolor{rk100}0.795 & \cellcolor{rk100}0.480 & \cellcolor{rk100}0.724 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.434} & \cellcolor{rk000}\best{0.512} & \cellcolor{rk000}\best{0.624} & \cellcolor{rk000}\best{0.531} & \cellcolor{rk000}\best{0.363} & \cellcolor{rk000}\best{0.162} & \cellcolor{rk000}\best{0.249} & \cellcolor{rk000}\best{0.402} & \cellcolor{rk000}\best{0.118} & \cellcolor{rk000}\best{0.415} & \cellcolor{rk000}\best{0.471} & \cellcolor{rk000}\best{0.389} \\
\midrule
\multicolumn{14}{@{}l}{\textit{FoundationVIO with loop closure, SE(3) ATE RMSE (m)}} \\
\cmidrule(r){1-2}
VGGT-$\Omega$ & Default & \cellcolor{rk100}0.293 & \cellcolor{rk100}0.282 & \cellcolor{rk100}0.242 & \cellcolor{rk100}0.461 & \cellcolor{rk100}0.336 & \cellcolor{rk100}0.153 & \cellcolor{rk100}0.148 & \cellcolor{rk100}0.238 & \cellcolor{rk100}0.251 & \cellcolor{rk100}0.292 & \cellcolor{rk100}0.244 & \cellcolor{rk100}0.267 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.149} & \cellcolor{rk000}\best{0.114} & \cellcolor{rk000}\best{0.171} & \cellcolor{rk000}\best{0.166} & \cellcolor{rk000}\best{0.136} & \cellcolor{rk000}\best{0.066} & \cellcolor{rk000}\best{0.080} & \cellcolor{rk000}\best{0.107} & \cellcolor{rk000}\best{0.085} & \cellcolor{rk000}\best{0.096} & \cellcolor{rk000}\best{0.160} & \cellcolor{rk000}\best{0.121} \\
\cmidrule(l){2-14}
VGGT & Default & \cellcolor{rk100}0.578 & \cellcolor{rk000}\best{0.459} & \cellcolor{rk100}0.460 & \cellcolor{rk000}\best{0.913} & \cellcolor{rk100}0.643 & \cellcolor{rk100}0.196 & \cellcolor{rk100}0.213 & \cellcolor{rk100}0.348 & \cellcolor{rk100}0.289 & \cellcolor{rk100}0.286 & \cellcolor{rk100}0.317 & \cellcolor{rk100}0.427 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.196} & \cellcolor{rk100}0.519 & \cellcolor{rk000}\best{0.249} & \cellcolor{rk100}0.951 & \cellcolor{rk000}\best{0.513} & \cellcolor{rk000}\best{0.132} & \cellcolor{rk000}\best{0.092} & \cellcolor{rk000}\best{0.201} & \cellcolor{rk000}\best{0.157} & \cellcolor{rk000}\best{0.138} & \cellcolor{rk000}\best{0.254} & \cellcolor{rk000}\best{0.309} \\
\cmidrule(l){2-14}
DA3 & Default & \cellcolor{rk100}0.590 & \cellcolor{rk100}0.599 & \cellcolor{rk100}0.343 & \cellcolor{rk100}0.772 & \cellcolor{rk100}0.364 & \cellcolor{rk100}0.164 & \cellcolor{rk100}0.132 & \cellcolor{rk100}0.204 & \cellcolor{rk100}0.297 & \cellcolor{rk100}0.272 & \cellcolor{rk100}0.260 & \cellcolor{rk100}0.363 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.266} & \cellcolor{rk000}\best{0.297} & \cellcolor{rk000}\best{0.277} & \cellcolor{rk000}\best{0.304} & \cellcolor{rk000}\best{0.212} & \cellcolor{rk000}\best{0.075} & \cellcolor{rk000}\best{0.094} & \cellcolor{rk000}\best{0.157} & \cellcolor{rk000}\best{0.115} & \cellcolor{rk000}\best{0.139} & \cellcolor{rk000}\best{0.194} & \cellcolor{rk000}\best{0.194} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccccccccc@{}}
\toprule
Backbone & Weighting & AprilTag1 & AprilTag2 & BigRoom2 & BigRoom3 & BigRoom4 & NewTags1 & NewTags2 & NewTags3 & NewTags4 & Mean \\
\midrule
\multicolumn{12}{@{}l}{\textit{VGGT-Bridge without loop closure, Sim(3) ATE RMSE (m)}} \\
\cmidrule(r){1-2}
VGGT-$\Omega$ & Default & \cellcolor{rk000}\best{0.681} & \cellcolor{rk100}0.373 & \cellcolor{rk100}0.085 & \cellcolor{rk000}\best{0.064} & \cellcolor{rk000}\best{0.057} & \cellcolor{rk000}\best{0.241} & \cellcolor{rk100}1.285 & \cellcolor{rk100}1.614 & \cellcolor{rk100}1.219 & \cellcolor{rk100}0.624 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk100}0.743 & \cellcolor{rk000}\best{0.370} & \cellcolor{rk000}\best{0.079} & \cellcolor{rk100}0.079 & \cellcolor{rk100}0.058 & \cellcolor{rk100}0.272 & \cellcolor{rk000}\best{0.403} & \cellcolor{rk000}\best{0.768} & \cellcolor{rk000}\best{0.535} & \cellcolor{rk000}\best{0.368} \\
\cmidrule(l){2-12}
VGGT & Default & \cellcolor{rk000}\best{3.716} & \cellcolor{rk100}6.436 & \cellcolor{rk100}0.393 & \cellcolor{rk100}0.897 & \cellcolor{rk000}\best{0.496} & \cellcolor{rk100}4.754 & \cellcolor{rk100}4.883 & \cellcolor{rk100}7.227 & \cellcolor{rk100}6.322 & \cellcolor{rk100}3.903 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk100}4.731 & \cellcolor{rk000}\best{5.868} & \cellcolor{rk000}\best{0.317} & \cellcolor{rk000}\best{0.619} & \cellcolor{rk100}0.551 & \cellcolor{rk000}\best{4.232} & \cellcolor{rk000}\best{4.702} & \cellcolor{rk000}\best{6.533} & \cellcolor{rk000}\best{5.541} & \cellcolor{rk000}\best{3.677} \\
\cmidrule(l){2-12}
DA3 & Default & \cellcolor{rk100}1.570 & \cellcolor{rk100}0.990 & \cellcolor{rk000}\best{0.096} & \cellcolor{rk000}\best{0.093} & \cellcolor{rk000}\best{0.104} & \cellcolor{rk100}0.553 & \cellcolor{rk100}1.993 & \cellcolor{rk000}\best{4.893} & \cellcolor{rk100}5.669 & \cellcolor{rk100}1.773 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{1.509} & \cellcolor{rk000}\best{0.945} & \cellcolor{rk100}0.132 & \cellcolor{rk100}0.111 & \cellcolor{rk100}0.127 & \cellcolor{rk000}\best{0.455} & \cellcolor{rk000}\best{1.655} & \cellcolor{rk100}5.453 & \cellcolor{rk000}\best{2.107} & \cellcolor{rk000}\best{1.388} \\
\midrule
\multicolumn{12}{@{}l}{\textit{VGGT-Bridge with loop closure, Sim(3) ATE RMSE (m)}} \\
\cmidrule(r){1-2}
VGGT-$\Omega$ & Default & \cellcolor{rk100}0.141 & \cellcolor{rk100}0.172 & \cellcolor{rk100}0.057 & \cellcolor{rk100}0.051 & \cellcolor{rk000}\best{0.031} & \cellcolor{rk000}\best{0.235} & \cellcolor{rk100}0.499 & \cellcolor{rk100}1.827 & \cellcolor{rk100}0.419 & \cellcolor{rk100}0.381 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.090} & \cellcolor{rk000}\best{0.121} & \cellcolor{rk000}\best{0.028} & \cellcolor{rk000}\best{0.031} & \cellcolor{rk100}0.033 & \cellcolor{rk100}0.245 & \cellcolor{rk000}\best{0.107} & \cellcolor{rk000}\best{0.635} & \cellcolor{rk000}\best{0.307} & \cellcolor{rk000}\best{0.178} \\
\cmidrule(l){2-12}
VGGT & Default & \cellcolor{rk100}1.486 & \cellcolor{rk100}3.636 & \cellcolor{rk100}0.178 & \cellcolor{rk100}0.742 & \cellcolor{rk100}0.272 & \cellcolor{rk100}4.638 & \cellcolor{rk000}\best{2.892} & \cellcolor{rk100}7.134 & \cellcolor{rk100}6.370 & \cellcolor{rk100}3.039 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{1.058} & \cellcolor{rk000}\best{1.174} & \cellcolor{rk000}\best{0.141} & \cellcolor{rk000}\best{0.214} & \cellcolor{rk000}\best{0.170} & \cellcolor{rk000}\best{4.181} & \cellcolor{rk100}3.420 & \cellcolor{rk000}\best{5.508} & \cellcolor{rk000}\best{5.803} & \cellcolor{rk000}\best{2.408} \\
\cmidrule(l){2-12}
DA3 & Default & \cellcolor{rk100}0.278 & \cellcolor{rk000}\best{0.198} & \cellcolor{rk100}0.081 & \cellcolor{rk100}0.046 & \cellcolor{rk000}\best{0.045} & \cellcolor{rk100}0.482 & \cellcolor{rk100}1.140 & \cellcolor{rk100}5.182 & \cellcolor{rk100}1.696 & \cellcolor{rk100}1.017 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.189} & \cellcolor{rk100}0.323 & \cellcolor{rk000}\best{0.077} & \cellcolor{rk000}\best{0.037} & \cellcolor{rk100}0.048 & \cellcolor{rk000}\best{0.454} & \cellcolor{rk000}\best{0.994} & \cellcolor{rk000}\best{4.322} & \cellcolor{rk000}\best{0.670} & \cellcolor{rk000}\best{0.790} \\
\midrule
\multicolumn{12}{@{}l}{\textit{FoundationVIO without loop closure, SE(3) ATE RMSE (m)}} \\
\cmidrule(r){1-2}
VGGT-$\Omega$ & Default & \cellcolor{rk100}0.642 & \cellcolor{rk000}\best{0.605} & \cellcolor{rk100}0.367 & \cellcolor{rk100}0.243 & \cellcolor{rk100}0.175 & \cellcolor{rk100}0.614 & \cellcolor{rk100}0.523 & \cellcolor{rk100}1.265 & \cellcolor{rk000}\best{0.681} & \cellcolor{rk100}0.568 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.461} & \cellcolor{rk100}0.729 & \cellcolor{rk000}\best{0.178} & \cellcolor{rk000}\best{0.221} & \cellcolor{rk000}\best{0.138} & \cellcolor{rk000}\best{0.443} & \cellcolor{rk000}\best{0.435} & \cellcolor{rk000}\best{1.215} & \cellcolor{rk100}0.975 & \cellcolor{rk000}\best{0.533} \\
\cmidrule(l){2-12}
VGGT & Default & \cellcolor{rk100}3.544 & \cellcolor{rk100}1.904 & \cellcolor{rk100}0.531 & \cellcolor{rk100}0.435 & \cellcolor{rk000}\best{0.457} & \cellcolor{rk000}\best{1.688} & \cellcolor{rk100}2.680 & \cellcolor{rk100}4.851 & \cellcolor{rk100}3.624 & \cellcolor{rk100}2.190 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{1.286} & \cellcolor{rk000}\best{1.511} & \cellcolor{rk000}\best{0.435} & \cellcolor{rk000}\best{0.409} & \cellcolor{rk100}0.461 & \cellcolor{rk100}1.878 & \cellcolor{rk000}\best{2.527} & \cellcolor{rk000}\best{2.716} & \cellcolor{rk000}\best{2.205} & \cellcolor{rk000}\best{1.492} \\
\cmidrule(l){2-12}
DA3 & Default & \cellcolor{rk100}1.037 & \cellcolor{rk100}1.025 & \cellcolor{rk100}0.411 & \cellcolor{rk100}0.295 & \cellcolor{rk100}0.232 & \cellcolor{rk100}0.514 & \cellcolor{rk100}0.832 & \cellcolor{rk100}1.147 & \cellcolor{rk100}0.838 & \cellcolor{rk100}0.704 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.454} & \cellcolor{rk000}\best{0.638} & \cellcolor{rk000}\best{0.226} & \cellcolor{rk000}\best{0.276} & \cellcolor{rk000}\best{0.202} & \cellcolor{rk000}\best{0.364} & \cellcolor{rk000}\best{0.540} & \cellcolor{rk000}\best{0.978} & \cellcolor{rk000}\best{0.788} & \cellcolor{rk000}\best{0.496} \\
\midrule
\multicolumn{12}{@{}l}{\textit{FoundationVIO with loop closure, SE(3) ATE RMSE (m)}} \\
\cmidrule(r){1-2}
VGGT-$\Omega$ & Default & \cellcolor{rk100}0.476 & \cellcolor{rk100}0.449 & \cellcolor{rk100}0.260 & \cellcolor{rk100}0.191 & \cellcolor{rk100}0.274 & \cellcolor{rk100}0.639 & \cellcolor{rk100}0.264 & \cellcolor{rk100}0.332 & \cellcolor{rk000}\best{0.465} & \cellcolor{rk100}0.372 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.245} & \cellcolor{rk000}\best{0.288} & \cellcolor{rk000}\best{0.146} & \cellcolor{rk000}\best{0.180} & \cellcolor{rk000}\best{0.130} & \cellcolor{rk000}\best{0.343} & \cellcolor{rk000}\best{0.244} & \cellcolor{rk000}\best{0.252} & \cellcolor{rk100}0.492 & \cellcolor{rk000}\best{0.258} \\
\cmidrule(l){2-12}
VGGT & Default & \cellcolor{rk000}\best{0.427} & \cellcolor{rk000}\best{0.837} & \cellcolor{rk100}0.377 & \cellcolor{rk100}0.279 & \cellcolor{rk100}0.333 & \cellcolor{rk000}\best{1.376} & \cellcolor{rk100}1.596 & \cellcolor{rk100}3.821 & \cellcolor{rk100}2.276 & \cellcolor{rk100}1.258 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk100}0.443 & \cellcolor{rk100}1.061 & \cellcolor{rk000}\best{0.156} & \cellcolor{rk000}\best{0.149} & \cellcolor{rk000}\best{0.180} & \cellcolor{rk100}1.570 & \cellcolor{rk000}\best{1.472} & \cellcolor{rk000}\best{2.161} & \cellcolor{rk000}\best{1.364} & \cellcolor{rk000}\best{0.951} \\
\cmidrule(l){2-12}
DA3 & Default & \cellcolor{rk100}0.392 & \cellcolor{rk100}0.597 & \cellcolor{rk100}0.310 & \cellcolor{rk100}0.261 & \cellcolor{rk100}0.293 & \cellcolor{rk100}0.512 & \cellcolor{rk000}\best{0.258} & \cellcolor{rk000}\best{0.377} & \cellcolor{rk100}0.578 & \cellcolor{rk100}0.398 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.338} & \cellcolor{rk000}\best{0.425} & \cellcolor{rk000}\best{0.178} & \cellcolor{rk000}\best{0.232} & \cellcolor{rk000}\best{0.197} & \cellcolor{rk000}\best{0.321} & \cellcolor{rk100}0.307 & \cellcolor{rk100}0.420 & \cellcolor{rk000}\best{0.417} & \cellcolor{rk000}\best{0.315} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccccc@{}}
\toprule
Backbone & Weighting & r01 & r02 & r03 & r04 & r05 & Mean \\
\midrule
\multicolumn{8}{@{}l}{\textit{VGGT-Bridge without loop closure, Sim(3) ATE RMSE (m)}} \\
\cmidrule(r){1-2}
VGGT-$\Omega$ & Default & \cellcolor{rk000}\best{0.484} & \cellcolor{rk100}2.795 & \cellcolor{rk000}\best{3.457} & \cellcolor{rk100}0.654 & \cellcolor{rk100}0.339 & \cellcolor{rk100}1.546 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk100}0.540 & \cellcolor{rk000}\best{0.886} & \cellcolor{rk100}3.814 & \cellcolor{rk000}\best{0.202} & \cellcolor{rk000}\best{0.335} & \cellcolor{rk000}\best{1.155} \\
\cmidrule(l){2-8}
VGGT & Default & \cellcolor{rk100}5.693 & \cellcolor{rk000}\best{3.534} & \cellcolor{rk100}3.578 & \cellcolor{rk000}\best{3.975} & \cellcolor{rk100}3.907 & \cellcolor{rk100}4.137 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{4.667} & \cellcolor{rk100}3.621 & \cellcolor{rk000}\best{3.424} & \cellcolor{rk100}4.369 & \cellcolor{rk000}\best{1.954} & \cellcolor{rk000}\best{3.607} \\
\cmidrule(l){2-8}
DA3 & Default & \cellcolor{rk000}\best{2.830} & \cellcolor{rk100}2.866 & \cellcolor{rk100}1.323 & \cellcolor{rk100}1.287 & \cellcolor{rk100}0.943 & \cellcolor{rk100}1.850 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk100}3.117 & \cellcolor{rk000}\best{2.364} & \cellcolor{rk000}\best{0.654} & \cellcolor{rk000}\best{0.602} & \cellcolor{rk000}\best{0.354} & \cellcolor{rk000}\best{1.418} \\
\midrule
\multicolumn{8}{@{}l}{\textit{VGGT-Bridge with loop closure, Sim(3) ATE RMSE (m)}} \\
\cmidrule(r){1-2}
VGGT-$\Omega$ & Default & \cellcolor{rk100}0.305 & \cellcolor{rk100}1.061 & \cellcolor{rk100}1.436 & \cellcolor{rk100}0.251 & \cellcolor{rk100}0.137 & \cellcolor{rk100}0.638 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.224} & \cellcolor{rk000}\best{0.625} & \cellcolor{rk000}\best{1.168} & \cellcolor{rk000}\best{0.187} & \cellcolor{rk000}\best{0.070} & \cellcolor{rk000}\best{0.455} \\
\cmidrule(l){2-8}
VGGT & Default & \cellcolor{rk100}5.814 & \cellcolor{rk100}3.668 & \cellcolor{rk000}\best{3.544} & \cellcolor{rk100}2.354 & \cellcolor{rk100}2.125 & \cellcolor{rk100}3.501 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{4.026} & \cellcolor{rk000}\best{3.568} & \cellcolor{rk100}3.721 & \cellcolor{rk000}\best{2.322} & \cellcolor{rk000}\best{0.526} & \cellcolor{rk000}\best{2.833} \\
\cmidrule(l){2-8}
DA3 & Default & \cellcolor{rk100}1.541 & \cellcolor{rk100}0.969 & \cellcolor{rk100}0.710 & \cellcolor{rk100}1.062 & \cellcolor{rk100}0.321 & \cellcolor{rk100}0.921 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.681} & \cellcolor{rk000}\best{0.808} & \cellcolor{rk000}\best{0.422} & \cellcolor{rk000}\best{0.370} & \cellcolor{rk000}\best{0.139} & \cellcolor{rk000}\best{0.484} \\
\midrule
\multicolumn{8}{@{}l}{\textit{FoundationVIO without loop closure, SE(3) ATE RMSE (m)}} \\
\cmidrule(r){1-2}
VGGT-$\Omega$ & Default & \cellcolor{rk100}0.703 & \cellcolor{rk100}0.822 & \cellcolor{rk100}0.845 & \cellcolor{rk100}0.713 & \cellcolor{rk100}0.836 & \cellcolor{rk100}0.784 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.592} & \cellcolor{rk000}\best{0.350} & \cellcolor{rk000}\best{0.243} & \cellcolor{rk000}\best{0.263} & \cellcolor{rk000}\best{0.290} & \cellcolor{rk000}\best{0.348} \\
\cmidrule(l){2-8}
VGGT & Default & \cellcolor{rk100}1.965 & \cellcolor{rk000}\best{1.351} & \cellcolor{rk100}1.060 & \cellcolor{rk100}1.066 & \cellcolor{rk100}1.047 & \cellcolor{rk100}1.298 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{1.171} & \cellcolor{rk100}1.457 & \cellcolor{rk000}\best{0.963} & \cellcolor{rk000}\best{0.757} & \cellcolor{rk000}\best{0.289} & \cellcolor{rk000}\best{0.928} \\
\cmidrule(l){2-8}
DA3 & Default & \cellcolor{rk000}\best{0.692} & \cellcolor{rk100}1.127 & \cellcolor{rk100}0.868 & \cellcolor{rk100}1.401 & \cellcolor{rk100}0.686 & \cellcolor{rk100}0.955 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk100}0.784 & \cellcolor{rk000}\best{0.827} & \cellcolor{rk000}\best{0.674} & \cellcolor{rk000}\best{0.731} & \cellcolor{rk000}\best{0.411} & \cellcolor{rk000}\best{0.685} \\
\midrule
\multicolumn{8}{@{}l}{\textit{FoundationVIO with loop closure, SE(3) ATE RMSE (m)}} \\
\cmidrule(r){1-2}
VGGT-$\Omega$ & Default & \cellcolor{rk100}0.273 & \cellcolor{rk100}0.387 & \cellcolor{rk100}0.491 & \cellcolor{rk100}0.353 & \cellcolor{rk100}0.319 & \cellcolor{rk100}0.365 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.150} & \cellcolor{rk000}\best{0.082} & \cellcolor{rk000}\best{0.120} & \cellcolor{rk000}\best{0.165} & \cellcolor{rk000}\best{0.110} & \cellcolor{rk000}\best{0.125} \\
\cmidrule(l){2-8}
VGGT & Default & \cellcolor{rk100}0.508 & \cellcolor{rk100}0.528 & \cellcolor{rk100}0.573 & \cellcolor{rk100}0.500 & \cellcolor{rk100}0.446 & \cellcolor{rk100}0.511 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.224} & \cellcolor{rk000}\best{0.171} & \cellcolor{rk000}\best{0.154} & \cellcolor{rk000}\best{0.304} & \cellcolor{rk000}\best{0.192} & \cellcolor{rk000}\best{0.209} \\
\cmidrule(l){2-8}
DA3 & Default & \cellcolor{rk100}0.268 & \cellcolor{rk100}0.321 & \cellcolor{rk100}0.455 & \cellcolor{rk100}0.444 & \cellcolor{rk100}0.288 & \cellcolor{rk100}0.355 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.201} & \cellcolor{rk000}\best{0.112} & \cellcolor{rk000}\best{0.135} & \cellcolor{rk000}\best{0.262} & \cellcolor{rk000}\best{0.106} & \cellcolor{rk000}\best{0.163} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}llcccc@{}}
\toprule
Backbone & Weighting & CC02 & CC03 & CC05 & Mean \\
\midrule
\multicolumn{6}{@{}l}{\textit{VGGT-Bridge without loop closure, Sim(3) ATE RMSE (m)}} \\
\cmidrule(r){1-2}
VGGT-$\Omega$ & Default & \cellcolor{rk000}\best{3.744} & \cellcolor{rk000}\best{1.092} & \cellcolor{rk000}\best{6.512} & \cellcolor{rk000}\best{3.783} \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk100}4.926 & \cellcolor{rk100}1.157 & \cellcolor{rk100}7.243 & \cellcolor{rk100}4.442 \\
\cmidrule(l){2-6}
VGGT & Default & \cellcolor{rk100}20.20 & \cellcolor{rk000}\best{15.76} & \cellcolor{rk100}17.36 & \cellcolor{rk100}17.77 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{8.053} & \cellcolor{rk100}16.14 & \cellcolor{rk000}\best{9.653} & \cellcolor{rk000}\best{11.28} \\
\cmidrule(l){2-6}
DA3 & Default & \cellcolor{rk100}4.225 & \cellcolor{rk100}2.860 & \cellcolor{rk100}6.744 & \cellcolor{rk100}4.610 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{2.347} & \cellcolor{rk000}\best{2.677} & \cellcolor{rk000}\best{5.822} & \cellcolor{rk000}\best{3.615} \\
\midrule
\multicolumn{6}{@{}l}{\textit{VGGT-Bridge with loop closure, Sim(3) ATE RMSE (m)}} \\
\cmidrule(r){1-2}
VGGT-$\Omega$ & Default & \cellcolor{rk100}4.055 & \cellcolor{rk100}0.283 & \cellcolor{rk000}\best{1.406} & \cellcolor{rk100}1.915 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{0.628} & \cellcolor{rk000}\best{0.247} & \cellcolor{rk100}1.502 & \cellcolor{rk000}\best{0.792} \\
\cmidrule(l){2-6}
VGGT & Default & \cellcolor{rk100}18.23 & \cellcolor{rk100}12.08 & \cellcolor{rk100}13.68 & \cellcolor{rk100}14.66 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{9.138} & \cellcolor{rk000}\best{1.423} & \cellcolor{rk000}\best{5.232} & \cellcolor{rk000}\best{5.264} \\
\cmidrule(l){2-6}
DA3 & Default & \cellcolor{rk100}4.998 & \cellcolor{rk100}0.930 & \cellcolor{rk100}4.664 & \cellcolor{rk100}3.531 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{2.010} & \cellcolor{rk000}\best{0.697} & \cellcolor{rk000}\best{3.009} & \cellcolor{rk000}\best{1.905} \\
\midrule
\multicolumn{6}{@{}l}{\textit{FoundationVIO without loop closure, SE(3) ATE RMSE (m)}} \\
\cmidrule(r){1-2}
VGGT-$\Omega$ & Default & \cellcolor{rk100}7.270 & \cellcolor{rk100}3.355 & \cellcolor{rk100}74.63 & \cellcolor{rk100}28.42 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{6.837} & \cellcolor{rk000}\best{2.752} & \cellcolor{rk000}\best{6.691} & \cellcolor{rk000}\best{5.427} \\
\cmidrule(l){2-6}
VGGT & Default & \cellcolor{rk000}756.96 & \cellcolor{rk100}63.24 & \cellcolor{rk100}\fail & \cellcolor{rk100}\fail \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk100}\fail & \cellcolor{rk000}\best{3.306} & \cellcolor{rk100}\fail & \cellcolor{rk100}\fail \\
\cmidrule(l){2-6}
DA3 & Default & \cellcolor{rk100}6.749 & \cellcolor{rk100}3.937 & \cellcolor{rk100}75.36 & \cellcolor{rk100}28.68 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{3.921} & \cellcolor{rk000}\best{1.883} & \cellcolor{rk000}\best{4.995} & \cellcolor{rk000}\best{3.600} \\
\midrule
\multicolumn{6}{@{}l}{\textit{FoundationVIO with loop closure, SE(3) ATE RMSE (m)}} \\
\cmidrule(r){1-2}
VGGT-$\Omega$ & Default & \cellcolor{rk100}9.587 & \cellcolor{rk100}3.342 & \cellcolor{rk100}73.19 & \cellcolor{rk100}28.71 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{7.369} & \cellcolor{rk000}\best{2.354} & \cellcolor{rk000}\best{6.612} & \cellcolor{rk000}\best{5.445} \\
\cmidrule(l){2-6}
VGGT & Default & \cellcolor{rk100}184.66 & \cellcolor{rk100}4.933 & \cellcolor{rk100}\fail & \cellcolor{rk100}\fail \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{7.521} & \cellcolor{rk000}\best{2.038} & \cellcolor{rk100}\fail & \cellcolor{rk100}\fail \\
\cmidrule(l){2-6}
DA3 & Default & \cellcolor{rk100}10.31 & \cellcolor{rk100}3.481 & \cellcolor{rk100}76.71 & \cellcolor{rk100}30.17 \\
\rowcolor{oursrow} & \method{} & \cellcolor{rk000}\best{4.734} & \cellcolor{rk000}\best{1.785} & \cellcolor{rk000}\best{3.176} & \cellcolor{rk000}\best{3.232} \\
\bottomrule
\end{tabular}
